Weight-space symmetry in deep networks gives rise to permutation saddles, connected by equal-loss valleys across the loss landscape

The permutation symmetry of neurons in each layer of a deep neural network gives rise not only to multiple equivalent global minima of the loss function, but also to first-order saddle points located on the path between the global minima. In a network of $d-1$ hidden layers with $n_k$ neurons in layers $k = 1, \ldots, d$, we construct smooth paths between equivalent global minima that lead through a `permutation point' where the input and output weight vectors of two neurons in the same hidden layer $k$ collide and interchange. We show that such permutation points are critical points with at least $n_{k+1}$ vanishing eigenvalues of the Hessian matrix of second derivatives indicating a local plateau of the loss function. We find that a permutation point for the exchange of neurons $i$ and $j$ transits into a flat valley (or generally, an extended plateau of $n_{k+1}$ flat dimensions) that enables all $n_k!$ permutations of neurons in a given layer $k$ at the same loss value. Moreover, we introduce high-order permutation points by exploiting the recursive structure in neural network functions, and find that the number of $K^{\text{th}}$-order permutation points is at least by a factor $\sum_{k=1}^{d-1}\frac{1}{2!^K}{n_k-K \choose K}$ larger than the (already huge) number of equivalent global minima. In two tasks, we illustrate numerically that some of the permutation points correspond to first-order saddles (`permutation saddles'): first, in a toy network with a single hidden layer on a function approximation task and, second, in a multilayer network on the MNIST task. Our geometric approach yields a lower bound on the number of critical points generated by weight-space symmetries and provides a simple intuitive link between previous mathematical results and numerical observations.

==> (inline-0) <==
\begin{tabular}{lll}
        \textbf{A} &\textbf{B} &\textbf{C} \\
\begin{tikzpicture}[scale={0.9}]
\draw[->,thick,, very thick, mblue] (0, 0) -- (-0.033489559778759476,-0.27604739058022787);
      \node[, very thick, mblue] at
        (-0.06962009082717407,-0.573863751323152) {\scriptsize 1};
\draw[->,thick,, very thick, mblue] (0, 0) -- (0.9477354763061245,0.6910037415565503);
      \node[, very thick, mblue] at
        (1.1901442345517483,0.8677464752850257) {\scriptsize 2};
\draw[->,thick,, very thick, mblue] (0, 0) -- (-0.30221738230880113,-0.7350511178182707);
      \node[, very thick, mblue] at
        (-0.41629683571023746,-1.0125144096455492) {\scriptsize 3};
\draw[->,thick,, very thick, mblue] (0, 0) -- (-1.7274305221516142,-0.7842100143224152);
      \node[, very thick, mblue] at
        (-2.0005991533378897,-0.908221703028829) {\scriptsize 4};
\draw[->,thick,, very thick, mblue] (0, 0) -- (-0.662398619715998,0.9027378050136887);
      \node[, very thick, mblue] at
        (-0.8398758186304607,1.1446093491553597) {\scriptsize 5};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-0.08647158754746458,-0.4236554991231741);
      \node[, mred, very thick] at
        (0.0064626235191389,-.9) {\scriptsize 1 \& 3};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (0.9548993392183825,0.6998463400482445);
      \node[, mred, very thick] at
        (1.4388421746251048,1.0545283554627596) {\scriptsize 2};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-0.08647158754746458,-0.4236554991231741);
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-1.6873477508607992,-0.8232286799214197);
      \node[, mred, very thick] at
        (-2.2265921674393985,-1.0863169905488705) {\scriptsize 4};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-0.6232375198782404,0.881814607787125);
      \node[, mred, very thick] at
        (-0.9695367030274502,1.3717910110456797) {\scriptsize 5};
\clip (-2.2, -2.2) rectangle (2.2, 2.2);
\end{tikzpicture}

 &
\begin{tikzpicture}[scale={0.9}]
\draw[->,thick,, very thick, mblue] (0, 0) -- (-0.033489559778759476,-0.27604739058022787);
      \node[, very thick, mblue] at
        (-0.06962009082717407,-0.573863751323152) {\scriptsize 1};
\draw[->,thick,, very thick, mblue] (0, 0) -- (0.9477354763061245,0.6910037415565503);
      \node[, very thick, mblue] at
        (1.1901442345517483,0.8677464752850257) {\scriptsize 2};
\draw[->,thick,, very thick, mblue] (0, 0) -- (-0.30221738230880113,-0.7350511178182707);
      \node[, very thick, mblue] at
        (-0.41629683571023746,-1.0125144096455492) {\scriptsize 3};
\draw[->,thick,, very thick, mblue] (0, 0) -- (-1.7274305221516142,-0.7842100143224152);
      \node[, very thick, mblue] at
        (-2.0005991533378897,-0.908221703028829) {\scriptsize 4};
\draw[->,thick,, very thick, mblue] (0, 0) -- (-0.662398619715998,0.9027378050136887);
      \node[, very thick, mblue] at
        (-0.8398758186304607,1.1446093491553597) {\scriptsize 5};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-0.08622452696149516,-0.423225634722081);
      \node[, mred, very thick] at
        (-0.2060030853217366,-1.0111483311347491) {\scriptsize 1};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (0.9548968957136617,0.7001344148835611);
      \node[, mred, very thick] at
        (1.4387696887633854,1.0549119792055728) {\scriptsize 2};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-1.687035880477752,-0.8232254413923916);
      \node[, mred, very thick] at
        (-2.4262615380733966,-1.086352198280673) {\scriptsize 3 \& 4};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-1.687035880477752,-0.8232254413923916);
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-0.6239372666868646,0.8825881916682683);
      \node[, mred, very thick] at
        (-0.9702930883920498,1.3725245597518452) {\scriptsize 5};
\clip (-2.2, -2.2) rectangle (2.2, 2.2);
\end{tikzpicture}

 &
\begin{tikzpicture}[scale={0.9}]
\draw[->,thick,, very thick, mblue] (0, 0) -- (-0.033489559778759476,-0.27604739058022787);
      \node[, very thick, mblue] at
        (-0.06962009082717407,-0.573863751323152) {\scriptsize 1};
\draw[->,thick,, very thick, mblue] (0, 0) -- (0.9477354763061245,0.6910037415565503);
      \node[, very thick, mblue] at
        (1.1901442345517483,0.8677464752850257) {\scriptsize 2};
\draw[->,thick,, very thick, mblue] (0, 0) -- (-0.30221738230880113,-0.7350511178182707);
      \node[, very thick, mblue] at
        (-0.41629683571023746,-1.0125144096455492) {\scriptsize 3};
\draw[->,thick,, very thick, mblue] (0, 0) -- (-1.7274305221516142,-0.7842100143224152);
      \node[, very thick, mblue] at
        (-2.0005991533378897,-0.908221703028829) {\scriptsize 4};
\draw[->,thick,, very thick, mblue] (0, 0) -- (-0.662398619715998,0.9027378050136887);
      \node[, very thick, mblue] at
        (-0.8398758186304607,1.1446093491553597) {\scriptsize 5};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-0.010371028281535435,-0.1895104963479955);
      \node[, mred, very thick] at
        (-0.04315718008002585,-0.7886140502101358) {\scriptsize 1};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (0.9220024589810351,0.6406588617059009);
      \node[, mred, very thick] at
        (1.614729433402963,0.9830331140628982) {\scriptsize 2 \& 5};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-0.30420847344760943,-0.7096401422791601);
      \node[, mred, very thick] at
        (-0.5406105930937315,-1.261105497334961) {\scriptsize 3};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (-1.8465688444570283,-0.5339210209060117);
      \node[, mred, very thick] at
        (-2.4229584043823085,-0.7005795796695563) {\scriptsize 4};
\draw[->,thick,, mred, very thick, ] (0, 0) -- (0.9220024589810351,0.6406588617059009);
\clip (-2.2, -2.2) rectangle (2.2, 2.2);
\end{tikzpicture}

 \\
\begin{tikzpicture}
\begin{axis}[xmode={log}, ylabel={$L$}, xlabel={$d$}, width={.3\textwidth}]
    \addplot[only marks, mark size={1pt}]
        coordinates {
            (0.37244243610522765,0.0)
            (0.33935567657600624,5.258765699682137e-14)
            (0.30920825357243037,6.19919480142312e-14)
            (0.2817390445387128,7.265210781046943e-14)
            (0.25671012432723805,8.455929484822652e-14)
            (0.2339047044047562,9.776869848853112e-14)
            (0.21312525513381642,1.1215110510257214e-13)
            (0.19419179486554503,1.2773847707128234e-13)
            (0.1769403310247037,1.445924762008685e-13)
            (0.161221439684456,1.629514548138599e-13)
            (0.14689897132779606,1.833044533303281e-13)
            (0.13384887158556488,2.0640798444330452e-13)
            (0.12195810673685148,2.339343393498664e-13)
            (0.11112368466497664,2.689713424657339e-13)
            (0.10125176278904864,3.1710486529395536e-13)
            (0.09225683524442128,3.8646174472359304e-13)
            (0.0840609922717995,4.852055119404287e-13)
            (0.07659324540017566,6.21689539129078e-13)
            (0.06978891257865409,8.056524181179675e-13)
            (0.06358905793146939,1.0495585146622707e-12)
            (0.05793998128362516,1.369359613161024e-12)
            (0.05279275303566776,1.7859612866908483e-12)
            (0.048102790358903386,2.3267105099877194e-12)
            (0.04382947104026401,3.0277876313590723e-12)
            (0.03993578163213097,3.938227560332613e-12)
            (0.036387996859558784,5.124074111269183e-12)
            (0.033155387508077346,4.684560548472143e-11)
            (0.030209954261936827,2.9257135767677434e-10)
            (0.027526185187429227,1.2610123016337174e-9)
            (0.025080834760723366,4.12014415127251e-9)
            (0.022852722526257866,1.10547916043874e-8)
            (0.02082254964176764,2.536492773846575e-8)
            (0.018972731720944602,5.1168392653815293e-8)
            (0.017287246525895653,9.451597704261896e-8)
            (0.015751495190183006,1.6470488367910463e-7)
            (0.01435217577042701,2.709968151027598e-7)
            (0.013077168031236226,4.167502870406502e-7)
            (0.011915428465526559,6.162293119749217e-7)
            (0.010856894640946137,1.0375457614005997e-6)
            (0.00989239804389997,1.3368184607381883e-6)
            (0.009013584666271366,1.7625544622329153e-6)
            (0.008212842647000134,2.2879901903896184e-6)
            (0.007483236341783468,2.736036823059998e-6)
            (0.006818446249843018,3.1107905145594865e-6)
            (0.006212714277432288,3.5066492396811505e-6)
            (0.005660793863983251,3.910380298146646e-6)
            (0.005157904538908631,4.3045627496302905e-6)
            (0.004699690515452577,4.699337640990237e-6)
            (0.004282182962949596,5.077370277843602e-6)
            (0.003901765630711947,5.414671551133529e-6)
            (0.003555143525796186,5.74015131188585e-6)
            (0.003239314373350592,6.028755470559101e-6)
            (0.0029515426123466423,6.279733502074067e-6)
            (0.0026893357014580784,6.501171714132992e-6)
            (0.0024504225298603265,6.697462992915569e-6)
            (0.002232733745955023,6.8736833465221385e-6)
            (0.0020343838336364405,7.021805922433044e-6)
            (0.001853654780852973,7.147160256934303e-6)
            (0.0016889811990086485,7.2617748606667525e-6)
            (0.0015389367643159645,7.366815643582488e-6)
            (0.0014022218636615866,7.462706255682894e-6)
            (0.0012776523379792893,7.531634056578249e-6)
            (0.0011641492256306083,7.594335109266132e-6)
            (0.001060729416955297,7.649956715828487e-6)
            (0.0009664971390457647,7.692585676592141e-6)
            (0.0008806361969906737,7.730417735162204e-6)
            (0.0008024029043850854,7.763644497870652e-6)
            (0.0007311196418745881,7.793260683286557e-6)
            (0.0006661689879406188,7.820554858929691e-6)
            (0.0006069883710906406,7.845679326732884e-6)
            (0.0005530651971329991,7.868782363029137e-6)
            (0.00050393240933126,7.890044837384511e-6)
            (0.00045916444298218985,7.90955499541477e-6)
            (0.00041837353937788533,7.926046862475936e-6)
            (0.0003812063872253463,7.936530987146943e-6)
            (0.00034734106243307475,7.947816815219827e-6)
            (0.00031648423975860274,7.95818947553781e-6)
            (0.0002883686521655636,7.967681963840049e-6)
            (0.0002627507758844841,7.976365487862219e-6)
            (0.00023940872112638962,7.9843060382472e-6)
            (0.0002181403101796056,7.991564814976972e-6)
            (0.0001987613262431374,7.994542781315826e-6)
            (0.0001811039178288669,7.990469206180094e-6)
            (0.00016501514491226336,7.990558400407412e-6)
            (0.00015035565423905466,7.990965244172339e-6)
            (0.00013699847231400474,7.991477535344108e-6)
            (0.00012482790561724004,7.99201043709782e-6)
            (0.00011373853852232854,7.992550263078935e-6)
            (0.00010363432023655273,7.991795993630444e-6)
            (9.442773285489256e-5,7.99168372548867e-6)
            (8.6039033321801e-5,7.991598879451744e-6)
            (7.839556273500471e-5,7.991556315968307e-6)
            (7.14311170088516e-5,7.9915561440894e-6)
            (6.508537344619318e-5,7.99155599371799e-6)
            (5.9303368252039225e-5,7.991555860177034e-6)
            (5.403502046345993e-5,7.991555741352599e-6)
            (4.9234698172242984e-5,7.991555635510357e-6)
            (4.4860823283135134e-5,7.991555541055814e-6)
            (4.087551138427137e-5,7.991555456842441e-6)
            (3.7244243610522737e-5,7.99155538205357e-6)
            (0.0,7.994861237335895e-6)
        }
        ;
\end{axis}
\end{tikzpicture}

 &
\begin{tikzpicture}
\begin{axis}[xmode={log}, ylabel={$L$}, xlabel={$d$}, width={.3\textwidth}]
    \addplot[only marks, mark size={1pt}]
        coordinates {
            (0.5611803973316885,0.0)
            (0.5357991122581443,2.1733148903443813e-13)
            (0.5115657818085456,2.375768360537292e-13)
            (0.48842848584508947,2.6011326247538224e-13)
            (0.46633765249414033,2.8512072948820957e-13)
            (0.4452459519380261,3.1276022580699617e-13)
            (0.4251081950104598,3.433787167901531e-13)
            (0.4058812363783269,3.771677439433795e-13)
            (0.3875238821024042,4.1439535190710107e-13)
            (0.3699968013789588,4.554105230363554e-13)
            (0.3532624422731323,5.008754734750339e-13)
            (0.33728495126356794,5.511877104232909e-13)
            (0.3220300964259047,6.071473071382851e-13)
            (0.30746519409055856,6.694614285715696e-13)
            (0.2935590388176534,7.391764712063719e-13)
            (0.2802818365390738,8.173040772213578e-13)
            (0.26760514072439434,9.053461710311754e-13)
            (0.25550179143392154,1.0046815381844396e-12)
            (0.2439458571282679,1.1169962988815786e-12)
            (0.23291257910978602,1.2446364256568894e-12)
            (0.2223783184768263,1.3897401216407464e-12)
            (0.21232050547716863,1.5551598496881985e-12)
            (0.2027175911521163,1.7441221940004632e-12)
            (0.19354900116765017,1.960226727387283e-12)
            (0.18479509173372477,2.2078037203793635e-12)
            (0.17643710751726402,2.4916505849092692e-12)
            (0.16845714145868415,2.8172052924050328e-12)
            (0.1608380964058505,3.1908169298217155e-12)
            (0.15356364848326878,3.619937192941916e-12)
            (0.14661821211802872,4.1128441380716796e-12)
            (0.13998690664756783,4.6793849308764904e-12)
            (0.13365552443771223,5.330568781361454e-12)
            (0.12761050044268743,1.3461406813602713e-11)
            (0.12183888314188009,4.235022153490174e-11)
            (0.11632830679108412,1.1754574189781466e-10)
            (0.11106696492877723,2.918593324303153e-10)
            (0.10604358508066677,6.573554650340005e-10)
            (0.10124740460830756,1.3644054142282767e-9)
            (0.09666814765004811,2.624973827861342e-9)
            (0.09229600310490083,4.681156591916111e-9)
            (0.08812160361216587,8.031687931068962e-9)
            (0.08413600548177308,1.3108830765347582e-8)
            (0.08033066953234225,2.0856014110982455e-8)
            (0.07669744279590662,3.244885186341845e-8)
            (0.07322854105010285,4.972532006216333e-8)
            (0.06991653214040133,7.308312218346931e-8)
            (0.06675432005664553,1.0429268947078317e-7)
            (0.06373512972978368,1.45700997157759e-7)
            (0.06085249251621966,1.9698995288290773e-7)
            (0.058100232338683576,2.5617677239256197e-7)
            (0.055472452453928144,3.306294747443053e-7)
            (0.05296352281890099,4.243036903536664e-7)
            (0.050568068028324725,5.819214544421814e-7)
            (0.04828095579784054,7.060149480776966e-7)
            (0.0460972859680409,8.608578009373136e-7)
            (0.044012380005832116,1.0431878215983388e-6)
            (0.04202177098063317,1.25820734665843e-6)
            (0.0401211939939352,1.5783947402696362e-6)
            (0.038306577041716264,1.828284059991037e-6)
            (0.03657403229013467,2.1011597099046915e-6)
            (0.034919847745808474,2.4091583914750132e-6)
            (0.033340479302834757,2.733207619056688e-6)
            (0.031832543149509555,3.1744171945518936e-6)
            (0.030392808518479576,3.5769526021055276e-6)
            (0.029018190764792732,3.9006098957888405e-6)
            (0.027705744757017505,4.217620927496841e-6)
            (0.02645265856727115,4.529696552708344e-6)
            (0.025256247446637854,4.820742356624835e-6)
            (0.02411394807306904,5.142402156602448e-6)
            (0.023023313059441754,5.3628801151217024e-6)
            (0.02198200571000889,5.536337835325824e-6)
            (0.02098779501400655,5.697121188832319e-6)
            (0.02003855086569258,5.86524038115747e-6)
            (0.01913223950057509,6.0220755374065445e-6)
            (0.018266919138052867,6.163420112234952e-6)
            (0.017440735821132303,6.314238081767115e-6)
            (0.016651919444307058,6.435631955830047e-6)
            (0.015898779961090494,6.518226886821327e-6)
            (0.015179703763075196,6.60171993418002e-6)
            (0.01449315022276177,6.684451822382118e-6)
            (0.013837648392750063,6.766087725879888e-6)
            (0.013211793854220498,6.835516684323186e-6)
            (0.01261424570795361,6.871771795526674e-6)
            (0.012043723701440849,6.924109495700501e-6)
            (0.011499005485931628,6.968271498453452e-6)
            (0.010978923997539632,7.011578790107048e-6)
            (0.010482364956797469,7.045570939491667e-6)
            (0.0100082644813025,7.083217075263439e-6)
            (0.00955560680633881,7.124253229151723e-6)
            (0.009123422108591723,7.167261233085596e-6)
            (0.008710784428292323,7.210396575020905e-6)
            (0.008316809685339929,7.257948587611375e-6)
            (0.007940653785152166,7.304244462683638e-6)
            (0.007581510810184454,7.3461905089326645e-6)
            (0.007238611293244068,7.386982599693872e-6)
            (0.006911220568899486,7.419854047903074e-6)
            (0.006598637199452778,7.444257090910954e-6)
            (0.006300191472102801,7.46236107052429e-6)
            (0.006015243964079214,7.477745133251601e-6)
            (0.005743184172673185,7.493812697165715e-6)
            (0.005483429207229643,7.510686526092595e-6)
            (0.005235422540298561,7.528242122353449e-6)
            (0.0049986328152696645,7.546366161599056e-6)
            (0.004772552707935935,7.564954185238273e-6)
            (0.004556697839546726,7.583909339754097e-6)
            (0.0043506057390217305,7.602350153760253e-6)
            (0.004153834852102383,7.620774527177162e-6)
            (0.003965963595317699,7.639315324071235e-6)
            (0.003786589452737731,7.657683976294805e-6)
            (0.0036153281135794294,7.676193989934416e-6)
            (0.003451812648817173,7.693829594613351e-6)
            (0.0032956927250338943,7.711322222240458e-6)
            (0.003146633853828437,7.728628376048975e-6)
            (0.0030043166751710366,7.745709239772597e-6)
            (0.00286843627317145,7.762530636881992e-6)
            (0.0027387015227937953,7.779062767270695e-6)
            (0.002614834466118446,7.795279938071819e-6)
            (0.0024965697168145727,7.811160292041054e-6)
            (0.0023836538915474334,7.825285431219166e-6)
            (0.0022758450671022173,7.83895764359258e-6)
            (0.002172912262061277,7.851079605777418e-6)
            (0.0020746349419242735,7.861855825262361e-6)
            (0.0019808025466109477,7.87234703662027e-6)
            (0.00189121403933417,7.882547908354827e-6)
            (0.0018056774758767379,7.891872571762914e-6)
            (0.0017240095933490857,7.90074254294797e-6)
            (0.0016460354175468343,7.909339473934122e-6)
            (0.0015715878880669107,7.917664301697139e-6)
            (0.0015005075003790649,7.925743188228899e-6)
            (0.001432641964085925,7.933560755831863e-6)
            (0.0013678458766393875,7.941113263409825e-6)
            (0.0013059804118142925,7.947926411134893e-6)
            (0.0012469130222719392,7.954166896826429e-6)
            (0.0011905171555761673,7.960181684947736e-6)
            (0.0011366719830535712,7.965975472890922e-6)
            (0.0010852621409169407,7.971553784106014e-6)
            (0.0010361774830972609,7.976541126361638e-6)
            (0.0009893128452547271,7.98144470210395e-6)
            (0.0009445678194631578,7.985562384959716e-6)
            (0.0009018465390850757,7.98756970034719e-6)
            (0.0008610574733765349,7.989505446258848e-6)
            (0.0008221132313816417,7.991367847041649e-6)
            (0.0007849303746966156,7.993158228295798e-6)
            (0.000749429238702225,7.994878589464047e-6)
            (0.000715533761881591,7.986308667180907e-6)
            (0.0006831713228576775,7.986668749278071e-6)
            (0.0006522725848013088,7.987116145537891e-6)
            (0.0006227713468763596,7.98756530073953e-6)
            (0.0005946044024038473,7.988002764445643e-6)
            (0.0005677114034410269,7.988425102186624e-6)
            (0.0005420347314853563,7.98883143225886e-6)
            (0.0005175193740263173,7.989221755095009e-6)
            (0.0004941128066805935,7.989596267640818e-6)
            (0.0004717648806580877,7.98995526482572e-6)
            (0.0004504277153176664,7.990299378721811e-6)
            (0.00043005559558244023,7.990629162025631e-6)
            (0.0004106048739947811,7.990945155602664e-6)
            (0.0003920338772012339,7.991247886220653e-6)
            (0.00037430281666696834,7.991537865365015e-6)
            (0.00035737370342846806,7.991815588707425e-6)
            (0.0003412102667018195,7.992081536041926e-6)
            (0.000325777876172219,7.992336172182274e-6)
            (0.0003110434677981975,7.992579946102232e-6)
            (0.0002969754729716002,7.992813292367174e-6)
            (0.00028354375088155087,7.993036630124272e-6)
            (0.000270719523937478,7.993250365086547e-6)
            (0.00025847531611285896,7.99345488768773e-6)
            (0.0002467848940775767,7.993650575371117e-6)
            (0.0002356232109927609,7.993837791363991e-6)
            (0.0002249663528477026,7.994016886189614e-6)
            (0.00021479148722386275,7.994188196925205e-6)
            (0.00020507681437619896,7.994352048464086e-6)
            (0.00019580152052700873,7.994508753058296e-6)
            (0.00018694573327221624,7.994658611102706e-6)
            (0.00017849047900455814,7.99480191200358e-6)
            (0.0001704176422624533,7.994938933161195e-6)
            (0.00016270992691745705,7.995069941193291e-6)
            (0.00015535081911714212,7.995195192787224e-6)
            (0.00014832455190401573,7.995314933681486e-6)
            (0.00014161607143466613,7.995429400406864e-6)
            (0.0001352110047267602,7.995538819249845e-6)
            (0.0001290956288647949,7.995643407956447e-6)
            (0.00012325684159862258,7.995743375137612e-6)
            (0.00011768213327175598,7.995838921089762e-6)
            (0.00011235956001931235,7.995930237065297e-6)
            (0.00010727771817817166,7.99601750748323e-6)
            (0.00010242571985451992,7.996100908482504e-6)
            (9.779316959643606e-5,7.996180608542573e-6)
            (9.337014212153748e-5,7.996256769905191e-6)
            (8.914716105196989e-5,7.996329547286047e-6)
            (8.511517861117944e-5,7.996399089235106e-6)
            (8.126555623896555e-5,7.996465538119713e-6)
            (7.759004608328516e-5,7.996529029699692e-6)
            (7.40807733291528e-5,7.996589694422461e-6)
            (7.073021932677471e-5,7.996647657047334e-6)
            (6.753120548277164e-5,7.996703037326268e-6)
            (6.447687787997547e-5,7.996755948753686e-6)
            (6.156069259284674e-5,7.99489181290557e-6)
            (5.877640166705307e-5,7.994763958903217e-6)
            (5.611803973316883e-5,7.994695391534937e-6)
            (0.0,8.064595044519681e-6)
        }
        ;
\end{axis}
\end{tikzpicture}

 &
\begin{tikzpicture}
\begin{axis}[xmode={log}, ylabel={$L$}, xlabel={$d$}, width={.3\textwidth}]
    \addplot[only marks, mark size = 1pt]
        coordinates {
            (0.8959515431409777,0.0)
            (0.8877292255095246,9.601046818774262e-10)
            (0.8795823656500349,1.9045958919460755e-9)
            (0.8715102710721907,2.3466259181824354e-9)
            (0.8635122556407895,2.482841779304741e-9)
            (0.8555876395174219,2.4738559438717492e-9)
            (0.8477357491026849,2.402936601154234e-9)
            (0.8399559169789255,2.307756910403172e-9)
            (0.8322474818535088,2.2047124261728655e-9)
            (0.8246097885026088,2.1006115349037635e-9)
            (0.8170421877155125,1.998230647401964e-9)
            (0.8095440362394375,1.898679758203659e-9)
            (0.8021146967248542,1.8023900418117698e-9)
            (0.7947535376713109,1.7095015514254769e-9)
            (0.7874599333737553,1.6200585402717187e-9)
            (0.7802332638693499,1.5340590853153973e-9)
            (0.7730729148847736,1.4514648663394006e-9)
            (0.7659782777840083,1.372211864232038e-9)
            (0.7589487495166046,1.2961163023554286e-9)
            (0.7519837325664215,1.2234796094082463e-9)
            (0.7450826349008373,1.1542047573273363e-9)
            (0.7382448699204263,1.087648620335997e-9)
            (0.7314698564090969,1.0240154452530352e-9)
            (0.7247570184846885,9.63344037718472e-10)
            (0.7181057855500205,9.055715765992204e-10)
            (0.7115155922443906,8.506144661960804e-10)
            (0.7049858783955198,7.983859522740425e-10)
            (0.6985160889719363,7.487920823283948e-10)
            (0.6921056740357974,7.017454972838762e-10)
            (0.685754088696145,6.571403147346741e-10)
            (0.6794607930625884,6.148119978714094e-10)
            (0.6732252521994142,5.747372909774229e-10)
            (0.6670469360801152,5.368248803614893e-10)
            (0.6609253195423387,5.009904462383321e-10)
            (0.6548598822432463,4.671460589289575e-10)
            (0.6488501086152849,4.352345529878364e-10)
            (0.6428954878223632,4.051734534343076e-10)
            (0.636995513716429,3.7688014163390417e-10)
            (0.631149684794448,3.5027359853566794e-10)
            (0.6253575041557738,3.2527509956878395e-10)
            (0.6196184794599121,3.018215103938995e-10)
            (0.6139321228846707,2.7982334307711277e-10)
            (0.6082979510846945,2.592069685974755e-10)
            (0.6027154851503806,2.399023819753679e-10)
            (0.5971842505671707,2.2184180684836965e-10)
            (0.5917037771752164,2.0496128337912446e-10)
            (0.586273599129416,1.891976865209887e-10)
            (0.5808932548598167,1.7449043365141483e-10)
            (0.5755622870323809,1.6078156290522965e-10)
            (0.5702802425101123,1.4801522512280993e-10)
            (0.5650466723145394,1.3613806846215912e-10)
            (0.559861131587551,1.250987816456713e-10)
            (0.5547231795535834,1.1484820810795915e-10)
            (0.5496323794821543,1.0533946972774906e-10)
            (0.5445882986507399,9.652768234004137e-11)
            (0.5395905083079932,8.837016530193056e-11)
            (0.5346385836372999,8.082597245583192e-11)
            (0.5297321037206686,7.385631203788722e-11)
            (0.5248706515029521,6.742423062209863e-11)
            (0.5200538137563979,6.149765122144628e-11)
            (0.5152811810455228,5.604088068960005e-11)
            (0.5105523476923112,5.102087727038222e-11)
            (0.5058669117417313,4.640768225756161e-11)
            (0.5012244749275695,4.2173120967668554e-11)
            (0.4966246426385767,3.829050486685216e-11)
            (0.49206702388492646,3.473457514891926e-11)
            (0.48755123126497996,3.1475284593129906e-11)
            (0.4830768809323573,2.8488758284998217e-11)
            (0.47864359256330935,2.5763105114032514e-11)
            (0.4742509893243905,2.3278726950461915e-11)
            (0.4698986978404276,2.1016950900182674e-11)
            (0.4655863481627818,1.8960280225624716e-11)
            (0.46131357373790394,1.7092355945442403e-11)
            (0.4570800113761759,1.5397884019264448e-11)
            (0.4528853012210401,1.3862596743772045e-11)
            (0.4487290867184107,1.2473210757596546e-11)
            (0.4446110145863668,1.1217365346899931e-11)
            (0.44053073478512256,1.0083578810723054e-11)
            (0.43648790048727404,9.06120750578591e-12)
            (0.43248216804831807,8.140376876008525e-12)
            (0.4285131969774427,7.31199437225632e-12)
            (0.42458064990858463,6.5676380433588316e-12)
            (0.42068419257175316,5.899550637466019e-12)
            (0.41682349376461686,5.300597915046554e-12)
            (0.412998225324351,4.7642342830144995e-12)
            (0.40920806209974353,4.284446483854835e-12)
            (0.4054526819235569,3.855737560703736e-12)
            (0.40173176558514345,3.473084123470187e-12)
            (0.39804499680331246,3.131904512192317e-12)
            (0.39439206219944567,2.8280242399303943e-12)
            (0.39077265127085997,2.55765312304215e-12)
            (0.3871864563644146,2.317356097905011e-12)
            (0.38363317265036,2.1040167426160086e-12)
            (0.3801124980964271,1.914823234281516e-12)
            (0.3766241334421546,1.7472645515263445e-12)
            (0.37316778217345115,1.5990274048956725e-12)
            (0.36974315049739165,1.468062564959276e-12)
            (0.36634994731724446,1.3525362737834238e-12)
            (0.3629878842077282,1.2508083393652235e-12)
            (0.3596566753904949,1.2063780274675818e-12)
            (0.3563560377098388,1.2002037133835957e-12)
            (0.3530856906086281,1.1950386379772309e-12)
            (0.349845356104457,1.1907610707361225e-12)
            (0.346634758766017,1.1872821221267627e-12)
            (0.3434536256896851,1.1845189434769602e-12)
            (0.340301686476327,1.1826740564558694e-12)
            (0.33717867320831235,1.1815459388743869e-12)
            (0.33408432042674185,1.1811103252331472e-12)
            (0.33101836510888316,1.1815320394590202e-12)
            (0.32798054664581333,1.1825639328328533e-12)
            (0.3249706068202673,1.1842350903351464e-12)
            (0.3219882897846887,1.186670668782721e-12)
            (0.31903334203948297,1.1895920288942378e-12)
            (0.31610551241146934,1.193188018579151e-12)
            (0.3132045520325314,1.1972542165439945e-12)
            (0.31033021431846236,1.2018697543547685e-12)
            (0.3074822549480059,1.2070155680662988e-12)
            (0.304660431842088,1.2125663467197604e-12)
            (0.30186450514324076,1.2186941916306622e-12)
            (0.2990942371952134,1.2250758066417561e-12)
            (0.296349392522772,1.2319803851383248e-12)
            (0.2936297378116835,1.2392938657423792e-12)
            (0.2909350418888839,1.2468934502228982e-12)
            (0.2882650757028286,1.2549306387616075e-12)
            (0.2856196123040223,1.2633440101548614e-12)
            (0.2829984268257284,1.2720258701578303e-12)
            (0.2804012964648551,1.281176597974992e-12)
            (0.2778280004630171,1.2905091041138644e-12)
            (0.2752783200877706,1.3003054931903143e-12)
            (0.272752038614021,1.3104306259952623e-12)
            (0.270248941305601,1.3208073861446232e-12)
            (0.26776881539701836,1.33156691527696e-12)
            (0.26531145007536977,1.3507755404173653e-12)
            (0.26287663646242215,1.4358109343253845e-12)
            (0.2604641675968577,1.5305391834206728e-12)
            (0.2580738384166819,1.6342428838263968e-12)
            (0.25570544574179327,1.7476039425299861e-12)
            (0.2533587882567127,1.8714338112118972e-12)
            (0.25103366649347136,2.0066278457476893e-12)
            (0.24872988281465602,2.1541607903588326e-12)
            (0.24644724139660962,2.3150699986207694e-12)
            (0.2441855482127859,2.4905488377765783e-12)
            (0.24194461101725714,2.681819930583564e-12)
            (0.239724239328373,2.8900904914672997e-12)
            (0.23752424441256964,3.116991684758191e-12)
            (0.2353444392683268,3.3641036810793723e-12)
            (0.23318463861027278,3.633128341758713e-12)
            (0.23104465885343503,3.925911312800702e-12)
            (0.22892431809763505,4.244439831221045e-12)
            (0.2268234361120271,4.590863711381743e-12)
            (0.22474183431977793,4.967495231872746e-12)
            (0.22267933578288793,5.376822909168701e-12)
            (0.2206357651871511,5.821527848260182e-12)
            (0.21861094882725343,6.304477637516541e-12)
            (0.21660471459200734,6.8287685149444885e-12)
            (0.21461689194972247,7.397704331344642e-12)
            (0.21264731193371011,8.014812085360272e-12)
            (0.2106958071279212,8.683976468975194e-12)
            (0.2087622116527153,9.40920953054814e-12)
            (0.20684636115076116,1.0194865449349429e-11)
            (0.20494809277306586,1.1045592818569234e-11)
            (0.20306724516513278,1.1966346709458068e-11)
            (0.20120365845324611,1.2962424159301631e-11)
            (0.1993571742308816,1.4039461340823008e-11)
            (0.19752763554524166,1.52034610752504e-11)
            (0.1957148868839144,1.6460813473083984e-11)
            (0.193918774161655,1.78183171659101e-11)
            (0.19213914470728816,1.9283242778977358e-11)
            (0.1903758472507309,2.086327049898704e-11)
            (0.1886287319101346,2.2566534936447296e-11)
            (0.18689765017914495,2.4401674472764786e-11)
            (0.1851824549142786,2.6380140819085775e-11)
            (0.18348300032241588,2.850977057854932e-11)
            (0.18179914194840835,3.07998015773037e-11)
            (0.18013073666279988,3.326153395751211e-11)
            (0.1784776426496607,3.5905793416928016e-11)
            (0.17683971939453266,3.8745573641092536e-11)
            (0.17521682767248553,4.179378890117182e-11)
            (0.17360882953628265,4.5063911826366195e-11)
            (0.1720155883046556,4.857072182344323e-11)
            (0.17043696855068574,5.232957972044442e-11)
            (0.16887283609029308,5.6355743086272015e-11)
            (0.16732305797083036,6.066584641524661e-11)
            (0.16578750245978224,6.527747064151174e-11)
            (0.16426603903356757,7.020906151901334e-11)
            (0.16275853836644483,7.548004264381735e-11)
            (0.1612648723195196,8.111083864671949e-11)
            (0.15978491392985233,8.712290552887409e-11)
            (0.15831853739966661,9.353870612269447e-11)
            (0.156865618085656,1.003818771582685e-10)
            (0.1554260324883895,1.0767715162498205e-10)
            (0.15399965824181372,1.154504977592618e-10)
            (0.15258637410285203,1.2372918572980285e-10)
            (0.15118605994109835,1.3254169952597444e-10)
            (0.1497985967286063,1.419182157614651e-10)
            (0.14842386652977146,1.5187525770241765e-10)
            (0.14706175249130707,1.6245468728974484e-10)
            (0.14571213883231104,1.736935403845919e-10)
            (0.14437491083442464,1.856277016492907e-10)
            (0.14304995483208138,1.9829449583775336e-10)
            (0.14173715820284521,2.117330549540751e-10)
            (0.14043640935783774,2.2598527437662848e-10)
            (0.13914759773225274,2.410954792653111e-10)
            (0.13787061377595836,2.5710664009996574e-10)
            (0.13660534894418502,2.7406365407637605e-10)
            (0.13535169568829925,2.920085472419868e-10)
            (0.13410954744666176,3.1098573154265744e-10)
            (0.13287879863556967,3.3105787230279515e-10)
            (0.1316593446402819,3.522810246970003e-10)
            (0.13045108180612655,3.7471681531526444e-10)
            (0.12925390742969056,3.984285899345249e-10)
            (0.1280677197500896,4.2347542650517844e-10)
            (0.12689241794031808,4.499229396595595e-10)
            (0.12572790209867934,4.778377089464312e-10)
            (0.12457407324029326,5.072941269947526e-10)
            (0.12343083328868303,5.383660825502085e-10)
            (0.12229808506743826,5.711303833808932e-10)
            (0.1211757322919548,6.056672484114975e-10)
            (0.12006367956125086,6.420609871037786e-10)
            (0.11896183234985733,6.80396375501412e-10)
            (0.11787009699978349,7.207646042077522e-10)
            (0.1167883807125558,7.632602672485167e-10)
            (0.11571659154132981,8.079812598063119e-10)
            (0.11465463838307488,8.550295858421352e-10)
            (0.11360243097083018,9.045115187287502e-10)
            (0.11255987986603186,9.565380104922113e-10)
            (0.11152689645091086,1.0112272719508003e-9)
            (0.11050339292096016,1.0686975124825172e-9)
            (0.10948928227747143,1.1290721185678646e-9)
            (0.1084844783201401,1.192481343775724e-9)
            (0.10748889563973801,1.2590604587090481e-9)
            (0.1065024496108539,1.3289500790388027e-9)
            (0.10552505638469983,1.4022957088839556e-9)
            (0.10455663288198425,1.4792444498186894e-9)
            (0.10359709678585008,1.5599548491979087e-9)
            (0.10264636653487755,1.6445851958479503e-9)
            (0.10170436131615164,1.7333127110276757e-9)
            (0.10077100105839286,1.8263221261183439e-9)
            (0.09984620642515092,1.923714203812984e-9)
            (0.09892989880806138,2.0256738842830804e-9)
            (0.09802200032016359,2.132728091632432e-9)
            (0.09712243378928037,2.2447869561180444e-9)
            (0.09623112275145837,2.3620794252388236e-9)
            (0.09534799144446832,2.4848399694516723e-9)
            (0.09447296480136547,2.6132694045243345e-9)
            (0.09360596844410857,2.7475018645344965e-9)
            (0.0927469286772379,2.8878825583572697e-9)
            (0.09189577248161096,3.034685251448426e-9)
            (0.09105242750819574,3.188186849681107e-9)
            (0.09021682207192114,3.348668651868702e-9)
            (0.08938888514558346,3.5164176363413284e-9)
            (0.0885685463538093,3.6917322815423956e-9)
            (0.08775573596707337,3.8749219633473466e-9)
            (0.08695038489577142,4.066312562800129e-9)
            (0.08615242468434775,4.2662150960408215e-9)
            (0.08536178750547628,4.474945625915758e-9)
            (0.0845784061542951,4.692878169083717e-9)
            (0.08380221404269425,4.92038734039045e-9)
            (0.08303314519365536,5.157864458875111e-9)
            (0.08227113423564378,5.405703445381438e-9)
            (0.0815161163970519,5.6642987158890506e-9)
            (0.08076802750069337,5.934079676131595e-9)
            (0.08002680395834814,6.215525247224153e-9)
            (0.07929238276535731,6.508461764673918e-9)
            (0.07856470149526776,6.813750993279063e-9)
            (0.07784369829452577,7.131915710832422e-9)
            (0.07712931187721939,7.463473726171509e-9)
            (0.07642148151986922,7.80894961009945e-9)
            (0.07572014705626677,8.168904088270835e-9)
            (0.07502524887236019,8.543912832681711e-9)
            (0.07433672790118721,8.93458517668412e-9)
            (0.07365452561785425,9.341558302984206e-9)
            (0.07297858403456182,9.765456943173185e-9)
            (0.07230884569567554,1.0206939093040493e-8)
            (0.0716452536728422,1.0666673161613195e-8)
            (0.07098775156015101,1.1144799294206436e-8)
            (0.07033628346933887,1.1642265428853416e-8)
            (0.06969079402503994,1.2159926083295642e-8)
            (0.06905122836007868,1.269648608385459e-8)
            (0.06841753211080592,1.325346877696967e-8)
            (0.06778965141247816,1.3832148909307093e-8)
            (0.06716753289467886,1.4432812492611109e-8)
            (0.06655112367678187,1.5056639821480016e-8)
            (0.0659403713634567,1.570399493394283e-8)
            (0.06533522404021469,1.637570804017223e-8)
            (0.06473563026899634,1.7073254995904968e-8)
            (0.06414153908379903,1.779748967261004e-8)
            (0.06355289998634477,1.854943463705866e-8)
            (0.06296966294178793,1.9330091277131337e-8)
            (0.06239177837446211,2.0140478475699335e-8)
            (0.06181919716366627,2.098147705828474e-8)
            (0.061251870639489406,2.1854170402016812e-8)
            (0.06068975057867344,2.2759235085796537e-8)
            (0.060132789200514396,2.3697984397093482e-8)
            (0.05958093916280088,2.4671281901559737e-8)
            (0.05903415355778993,2.5680399013989557e-8)
            (0.058492385908219924,2.672681845398422e-8)
            (0.05795559016335982,2.7811082141551193e-8)
            (0.057423720695094965,2.893512756885763e-8)
            (0.05689673229404859,3.010015845921825e-8)
            (0.05637458016573888,3.130747728607105e-8)
            (0.05585721992677162,3.255846451883193e-8)
            (0.05534460760106732,3.385435179189162e-8)
            (0.05483669961612341,3.5196406088772074e-8)
            (0.05433345279931048,3.658622439644097e-8)
            (0.05383482437420244,3.802538551325498e-8)
            (0.0533407719569407,3.951547992053127e-8)
            (0.052851253552631365,4.105832510099502e-8)
            (0.05236622755177562,4.265345587065678e-8)
            (0.05188565272673301,4.4303595986062855e-8)
            (0.05140948822821688,4.6010358048271966e-8)
            (0.050937693581822326,4.777394106115722e-8)
            (0.05047022868458574,4.9597028563522086e-8)
            (0.05000705380157597,5.148195945320693e-8)
            (0.049548129562516974,5.343243135711149e-8)
            (0.049093416958441126,5.5449632933000656e-8)
            (0.04864287733837357,5.753364595226058e-8)
            (0.04819647240604681,5.968751769237064e-8)
            (0.0477541642166454,6.191337981143757e-8)
            (0.04731591517358075,6.42137046313833e-8)
            (0.04688168802529529,6.659076331720216e-8)
            (0.04645144586209605,6.904686880248189e-8)
            (0.04602515211301738,7.158480587160709e-8)
            (0.045602770542712265,7.420666074990566e-8)
            (0.045184265248372414,7.691240195155059e-8)
            (0.04476960065667644,7.970324567665194e-8)
            (0.04435874152076602,8.25826807510277e-8)
            (0.043951652917250034,8.55557818861164e-8)
            (0.04354830024323589,8.862771771492832e-8)
            (0.04314864921338836,9.179963332182446e-8)
            (0.042752665857015267,9.507596107967236e-8)
            (0.04236031651517988,9.84597900682195e-8)
            (0.04197156783783997,1.0195389376655552e-7)
            (0.04158638678101301,1.055681644671532e-7)
            (0.0412047406039673,1.0930723356622335e-7)
            (0.04082659686643916,1.1317250304058316e-7)
            (0.04045192342587527,1.1715998665716613e-7)
            (0.040080688434700716,1.2127214725639238e-7)
            (0.03971286033761182,1.255127677290358e-7)
            (0.039348407868893875,1.2988370187652325e-7)
            (0.03898730004976365,1.3438639283028013e-7)
            (0.03862950618573602,1.3902835090848105e-7)
            (0.038274995864015046,1.438137762849909e-7)
            (0.0379237389509088,1.4875007845343132e-7)
            (0.03757570558926793,1.5384398615693102e-7)
            (0.03723086619594784,1.5909648267483648e-7)
            (0.036889191459294104,1.6451844532133539e-7)
            (0.03655065233665086,1.70111017767005e-7)
            (0.03621522005189229,1.7587545073113771e-7)
            (0.03588286609297648,1.8180466748982114e-7)
            (0.03555356220952201,1.8789450014339218e-7)
            (0.03522728041040655,1.9415121621459505e-7)
            (0.03490399296138761,2.0058373312460014e-7)
            (0.03458367238274515,2.0719681574161656e-7)
            (0.0342662914469457,2.13978241418747e-7)
            (0.033951823176328076,2.2094945460448385e-7)
            (0.03364024084081022,2.2811887008060105e-7)
            (0.033331517955617083,2.3549026068807373e-7)
            (0.03302562827902947,2.430671388782292e-7)
            (0.03272254581015342,2.508599557548263e-7)
            (0.0324222447867101,2.5887575454005307e-7)
            (0.03212469968284604,2.6710659413016196e-7)
            (0.031829885206963345,2.7557327453122263e-7)
            (0.03153777629956994,2.842891252111235e-7)
            (0.03124834813114949,2.9326290865511014e-7)
            (0.030961576100050806,3.02492872938495e-7)
            (0.030677435830396782,3.119977151348861e-7)
            (0.03039590317001232,3.217657162138905e-7)
            (0.030116954188371455,3.318063269572892e-7)
            (0.029840565174563217,3.421136123400467e-7)
            (0.029566712635276132,3.5269045968543107e-7)
            (0.02929537329280135,3.6350506909803026e-7)
            (0.029026524083053975,3.7458421781504735e-7)
            (0.028760142153612573,3.8600051459142186e-7)
            (0.028496204861776772,3.9776632005735666e-7)
            (0.028234689772642513,4.0988295166451193e-7)
            (0.02797557465719516,4.223570832084315e-7)
            (0.02771883749041996,4.3517780147120186e-7)
            (0.027464456449429887,4.4831996262879835e-7)
            (0.02721240991161073,4.616960140234909e-7)
            (0.02696267645278308,4.7541901800841595e-7)
            (0.026715234845381325,4.895310476189849e-7)
            (0.026470064056649263,5.040481932721773e-7)
            (0.026227143246852255,5.189787341544367e-7)
            (0.025986451767505914,5.343376391502449e-7)
            (0.025747969159620902,5.500386113016397e-7)
            (0.02551167515196389,5.66042238902727e-7)
            (0.025277549659334562,5.823876721330402e-7)
            (0.025045572780858248,5.990968180364114e-7)
            (0.024815724798294428,6.162807402733339e-7)
            (0.024587986174360622,6.342196453742646e-7)
            (0.024362337551071672,6.528019990841293e-7)
            (0.02413875974809437,6.719953962717965e-7)
            (0.02391723376111704,6.914326655456008e-7)
            (0.023697740760234204,7.113503375793572e-7)
            (0.02348026208834602,7.316929417809892e-7)
            (0.02326477925957235,7.523359082240923e-7)
            (0.023051273957681546,7.73400898307217e-7)
            (0.022839728034533477,7.94858354086886e-7)
            (0.02263012350853693,8.167167364843963e-7)
            (0.022422442563121203,8.390071285396153e-7)
            (0.022216667545221613,8.617589951151793e-7)
            (0.022012780963779045,8.850389297547897e-7)
            (0.021810765488253146,9.088480137117357e-7)
            (0.0216106039471492,9.332109208121874e-7)
            (0.02141227932655861,9.581254670006308e-7)
            (0.021215774768712607,9.835241683743068e-7)
            (0.021021073570549394,1.0094431732776763e-6)
            (0.020828159182294363,1.035876376351946e-6)
            (0.020637015206053287,1.0628385745323864e-6)
            (0.020447625394418578,1.0903746122378079e-6)
            (0.020259973649088176,1.1184407430397087e-6)
            (0.020074044019497188,1.147012632766077e-6)
            (0.01988982070146212,1.1761357853291108e-6)
            (0.019707288035837434,1.2058383010367459e-6)
            (0.019526430507184573,1.2361245881916748e-6)
            (0.01934723274245312,1.2670338421384537e-6)
            (0.01916967950967402,1.2985889905165038e-6)
            (0.01899375571666495,1.3307184420111376e-6)
            (0.018819446409747358,1.3634371448687064e-6)
            (0.018646736772475483,1.3967450727639391e-6)
            (0.0184756121243769,1.4306979415735878e-6)
            (0.018306057919704646,1.4653398780915535e-6)
            (0.018138059746200842,1.5006901566368222e-6)
            (0.01797160332387169,1.5367231354074432e-6)
            (0.017806674503773552,1.5733906321378488e-6)
            (0.017643259266810346,1.6107499992672873e-6)
            (0.017481343722541943,1.6488499342741575e-6)
            (0.017320914108003373,1.6876072218928718e-6)
            (0.01716195678653502,1.726965540882532e-6)
            (0.01700445824662352,1.7669122754100367e-6)
            (0.016848405100753205,1.8074834077438185e-6)
            (0.016693784084268165,1.8486985529047568e-6)
            (0.016540582054244822,1.8906150844463148e-6)
            (0.016388785988374652,1.9331662688146e-6)
            (0.016238382983857345,1.976454104367693e-6)
            (0.016089360256304037,2.020580010571595e-6)
            (0.01594170513865066,2.065576041499906e-6)
            (0.015795405080081173,2.1113177802174238e-6)
            (0.015650447644960746,2.157859970335783e-6)
            (0.015506820511778789,2.2051992745925684e-6)
            (0.015364511472101506,2.2533504449445198e-6)
            (0.015223508429534223,2.302290252568331e-6)
            (0.015083799398693216,2.35205372131298e-6)
            (0.014945372504186871,2.402722279444644e-6)
            (0.0148082159796063,2.454283663359917e-6)
            (0.014672318166525219,2.5066755718829786e-6)
            (0.014537667513508906,2.5597163942530754e-6)
            (0.014404252575132363,2.613568024982626e-6)
            (0.014272062011007417,2.668393978705149e-6)
            (0.014141084584818836,2.724035104956451e-6)
            (0.014011309163369144,2.780458679590739e-6)
            (0.013882724715632344,2.8377497909006823e-6)
            (0.01375532031181629,2.8959830643248726e-6)
            (0.013629085122433585,2.9552327721581584e-6)
            (0.013504008417381095,3.01539273355444e-6)
            (0.013380079565027918,3.0763972707240746e-6)
            (0.013257288031311614,3.138176206741795e-6)
            (0.013135623378842835,3.2016937722912074e-6)
            (0.01301507526601818,3.265556643044836e-6)
            (0.012895633446141067,3.330304975930677e-6)
            (0.01277728776655081,3.3958763062800323e-6)
            (0.01266002816775961,3.4622813329126317e-6)
            (0.012543844682597534,3.5297950722575564e-6)
            (0.012428727435365227,3.598415558785823e-6)
            (0.012314666640994506,3.7639316458915204e-6)
            (0.012201652604216648,3.832620299165335e-6)
            (0.012089675718738226,3.9023371295637e-6)
            (0.011978726466424592,3.97307226595895e-6)
            (0.011868795416490862,4.044913472278404e-6)
            (0.011759873224700224,4.18500695128264e-6)
            (0.011651950632569708,4.257716118539403e-6)
            (0.011545018466583226,4.331523036541174e-6)
            (0.011439067637411766,4.407354219720162e-6)
            (0.011334089139140826,4.584109116666104e-6)
            (0.01123007404850488,4.659809537067957e-6)
            (0.01112701352412894,4.736630223351228e-6)
            (0.011024898805776964,4.9188417538502385e-6)
            (0.010923721213607263,4.9962062550004625e-6)
            (0.010823472147434735,5.074742021300163e-6)
            (0.010724143085999782,5.154449049038674e-6)
            (0.010625725586244026,5.235196006060375e-6)
            (0.010528211282592667,5.317315489565926e-6)
            (0.010431591886243348,5.400587123354363e-6)
            (0.010335859184461628,5.535095612338933e-6)
            (0.010241005039882919,5.620524871981655e-6)
            (0.010147021389820744,5.706647134517286e-6)
            (0.010053900245581449,5.793890019601505e-6)
            (0.00996163369178512,5.882065121296543e-6)
            (0.009870213885692827,5.9714651562004865e-6)
            (0.009779633056539913,6.062125183464828e-6)
            (0.00968988350487551,6.153819537531532e-6)
            (0.009600957601908091,6.2464848992191e-6)
            (0.009512847788856988,6.340301970892076e-6)
            (0.009425546576309887,6.435170188933187e-6)
            (0.009339046543586268,6.5311475915448755e-6)
            (0.009253340338106576,6.628316474228527e-6)
            (0.00916842067476728,6.72667803533096e-6)
            (0.009084280335321653,6.900472366018023e-6)
            (0.009000912167766165,7.000076404336284e-6)
            (0.00891830908573259,7.1006158869868235e-6)
            (0.008836464067885645,7.20222981226458e-6)
            (0.008755370157326196,7.305530115026876e-6)
            (0.008675020460999872,7.4094291223712e-6)
            (0.008595408149111174,7.514605381701891e-6)
            (0.008516526454542955,7.620915831340505e-6)
            (0.00843836867228117,7.72820045780121e-6)
            (0.00836092815884496,7.836673165250667e-6)
            (0.008284198331721972,7.946022925300846e-6)
            (0.008208172668808803,8.056476337707395e-6)
            (0.008132844707856631,8.168188441608194e-6)
            (0.00805820804592194,8.280893656758105e-6)
            (0.007984256338822226,8.491719092362157e-6)
            (0.007910983300596757,8.60526121532363e-6)
            (0.007838382702972253,8.719835711754484e-6)
            (0.007766448374833502,8.835471840147587e-6)
            (0.00769517420169877,8.966698419571031e-6)
            (0.00762455412520008,9.084290537502085e-6)
            (0.0075545821425682756,9.234453629387692e-6)
            (0.007485252306122731,9.454135458031273e-6)
            (0.007416558722765815,9.573552642489701e-6)
            (0.007348495553481997,9.694533439304206e-6)
            (0.007281057012841479,9.863460749928088e-6)
            (0.007214237368508455,1.0086442197610954e-5)
            (0.0071480309407538686,1.0296295414357232e-5)
            (0.007082432101972604,1.0418903278088468e-5)
            (0.007017435276205149,1.0602239366464886e-5)
            (0.006953034938663627,1.082949639228979e-5)
            (0.00688922561526221,1.0981192669886817e-5)
            (0.006826001882151776,1.1106288702172464e-5)
            (0.006763358365258898,1.1232409703925009e-5)
            (0.006701289739829061,1.146261962420715e-5)
            (0.006639790729974015,1.168898988497106e-5)
            (0.006578856108223342,1.181613655994055e-5)
            (0.006518480695080129,1.2047585299493788e-5)
            (0.006458659358580674,1.2176272278829442e-5)
            (0.006399387013858284,1.2305772516241987e-5)
            (0.006340658622711065,1.2436269447581532e-5)
            (0.0062824691931736495,1.256831212001292e-5)
            (0.006224813779092888,1.276987583409199e-5)
            (0.006167687479707412,1.2976495094833456e-5)
            (0.0061110854392310895,1.3143624805173676e-5)
            (0.0060550028464402455,1.3277842585044864e-5)
            (0.0059994349342647165,1.3412903485532387e-5)
            (0.0059443769793826665,1.354889897137023e-5)
            (0.005889824301819066,1.3685639824211997e-5)
            (0.005835772264547905,1.3820600147474987e-5)
            (0.005782216273098058,1.3958652860038396e-5)
            (0.00572915177516272,1.4097647094762528e-5)
            (0.00567657426021247,1.423740034141285e-5)
            (0.00562447925911189,1.4472500243720164e-5)
            (0.005572862343739649,1.4703689404733416e-5)
            (0.005521719126612135,1.488739179960942e-5)
            (0.005471045260510502,1.5029167582945016e-5)
            (0.0054208364381111715,1.5229966872282524e-5)
            (0.005371088391619677,1.5468371346703037e-5)
            (0.005321796892407915,1.5634942760533743e-5)
            (0.00527295775065472,1.5778659975892987e-5)
            (0.005224566814989696,1.5980340652457915e-5)
            (0.005176619972140364,1.6171602419478747e-5)
            (0.0051291131465825415,1.640960267563601e-5)
            (0.0050820423001938925,1.6554491960815877e-5)
            (0.005035403431910697,1.6754323526817955e-5)
            (0.004989192577387773,1.699129273653345e-5)
            (0.004943405808661472,1.7211503610701276e-5)
            (0.004898039233815819,1.7358076395754755e-5)
            (0.0048530889966516885,1.7599199594231376e-5)
            (0.004808551276359041,1.782929463730313e-5)
            (0.004764422287192123,1.8070435535737966e-5)
            (0.0047206982781476895,1.821761947275468e-5)
            (0.004677375532646179,1.8459416944826044e-5)
            (0.004634450368215773,1.8699871374993864e-5)
            (0.0045919191361793975,1.8942888355481003e-5)
            (0.004549778221344596,1.9186244549577114e-5)
            (0.004508024041696205,1.9334244708878373e-5)
            (0.004466653048091897,1.9483344001386983e-5)
            (0.00442566172396051,1.9633093483276302e-5)
            (0.004385046585003111,1.978454193447871e-5)
            (0.004344804178896848,1.9973698995506784e-5)
            (0.004304931085001483,2.021645543863817e-5)
            (0.00426542391406866,2.0459784549583355e-5)
            (0.004226279307953786,2.0657550317734673e-5)
            (0.004187493939330599,2.0809153491000953e-5)
            (0.004149064511408355,2.099714403146006e-5)
            (0.004110987757651573,2.1223946569670848e-5)
            (0.00407326044150239,2.1408874012281002e-5)
            (0.004035879356105459,2.1561913233144717e-5)
            (0.003998841324035347,2.1783787981068655e-5)
            (0.003962143197026455,2.1937005185890153e-5)
            (0.0039257818557054255,2.2176716437802414e-5)
            (0.003889754209325977,2.2416290613101384e-5)
            (0.003854057195506195,2.2565638977107294e-5)
            (0.0038186877799682222,2.2803299310997223e-5)
            (0.0037836429562803572,2.295387372759102e-5)
            (0.0037489197456014836,2.3104965551039727e-5)
            (0.003714515196427876,2.3249954758609504e-5)
            (0.0036804263843423293,2.347922473482002e-5)
            (0.003646650411765562,2.3628228262327613e-5)
            (0.003613184407709928,2.3739972865409615e-5)
            (0.0035800255275353905,2.3878594279549952e-5)
            (0.0035471709527077054,2.4017056514468866e-5)
            (0.0035146178905588526,2.4156360929186637e-5)
            (0.003482363574049668,2.429657721782592e-5)
            (0.0034504052615346214,2.4494539154101552e-5)
            (0.0034187402365287887,2.470416258510093e-5)
            (0.0033873658074769406,2.4064784259353933e-5)
            (0.0033562793075247715,2.3987169317029282e-5)
            (0.003325478094292195,2.4045588837606673e-5)
            (0.0032949595496487498,2.413699173811658e-5)
            (0.0032647210794910643,2.4245024374818864e-5)
            (0.003234760113522338,2.4301850022882322e-5)
            (0.0032050741050338714,2.4361563823730342e-5)
            (0.0031756605306886053,2.4381721468651757e-5)
            (0.0031465168903066156,2.4436558760984274e-5)
            (0.0031176407066526033,2.451730672692456e-5)
            (0.003089029525225338,2.458669245700803e-5)
            (0.003060680914049006,2.4660871698884595e-5)
            (0.003032592463466499,2.4734869341441076e-5)
            (0.0030047617859345886,2.4789288058095395e-5)
            (0.002977186515820993,2.4849908509115996e-5)
            (0.0029498643092032775,2.489532926013681e-5)
            (0.002922792843669632,2.4967007011585123e-5)
            (0.0028959698181214664,2.503486165200242e-5)
            (0.0028693929525778032,2.5083583282840115e-5)
            (0.0028430599879814837,2.514595712191856e-5)
            (0.002816968686007154,2.521821118241542e-5)
            (0.002791116828870989,2.5289467963417994e-5)
            (0.0027655022191421883,2.5361323772116336e-5)
            (0.002740122679556199,2.5432359564423835e-5)
            (0.0027149760528296313,2.5462533373176664e-5)
            (0.002690060201476897,2.5511393534963684e-5)
            (0.002665373007628519,2.556091479684245e-5)
            (0.0026409123728511155,2.5573897863123996e-5)
            (0.002616676217969022,2.562247208161161e-5)
            (0.0025926624828875628,2.567530349077568e-5)
            (0.0025688691264179504,2.572622632363317e-5)
            (0.0025452941261037676,2.5779269314866766e-5)
            (0.002521935478049064,2.5829632439166727e-5)
            (0.0024987911967480317,2.588143253993672e-5)
            (0.0024758593149162176,2.5926052145926048e-5)
            (0.002453137883323314,2.5973187479786487e-5)
            (0.002430624970627476,2.6022660686667853e-5)
            (0.002408318663211144,2.6071448798109836e-5)
            (0.002386217065018392,2.6119424513593083e-5)
            (0.0023643182973937587,2.6155010940618413e-5)
            (0.0023426204989225657,2.6193501676718767e-5)
            (0.0023211218252726863,2.6232542974804935e-5)
            (0.0022998204490377793,2.6254491444215356e-5)
            (0.002278714559581966,2.6296716947267552e-5)
            (0.00225780236288591,2.6333911502131037e-5)
            (0.0022370820813943323,2.6370997612964754e-5)
            (0.0022165519538649226,2.6412292402969846e-5)
            (0.00219621023521862,2.6450977015986183e-5)
            (0.002176055196391285,2.649279167438444e-5)
            (0.002156085124186736,2.6530805874715523e-5)
            (0.002136298321131111,2.6568086863584512e-5)
            (0.0021166931053285916,2.6606833684690888e-5)
            (0.0020972678103184338,2.6641783846632317e-5)
            (0.0020780207849333274,2.6666279064375315e-5)
            (0.002058950393159032,2.6697809574398224e-5)
            (0.002040055013995322,2.672838014052228e-5)
            (0.002021333041318204,2.6759805012579518e-5)
            (0.0020027828837433834,2.6791780779554198e-5)
            (0.0019844029644910033,2.6824195353307704e-5)
            (0.001966191721251619,2.6855916347364927e-5)
            (0.0019481476060533938,2.6887886740913457e-5)
            (0.0019302690851305201,2.6918676153277203e-5)
            (0.0019125546387928575,2.6952131226912924e-5)
            (0.001895002761296745,2.698606741756822e-5)
            (0.0018776119607170196,2.701684472190544e-5)
            (0.0018603807588201972,2.704793735874425e-5)
            (0.0018433076909388287,2.707785128615552e-5)
            (0.001826391305846991,2.7105808627966282e-5)
            (0.0018096301656369382,2.7133812051676298e-5)
            (0.001793022845596881,2.7161933734730726e-5)
            (0.0017765679340898764,2.7192720019650713e-5)
            (0.0017602640324338426,2.722118276623009e-5)
            (0.0017441097547826732,2.7238210884631165e-5)
            (0.0017281037280084308,2.7264861452757637e-5)
            (0.0017122445915846336,2.728899855848255e-5)
            (0.0016965309974706147,2.7313768325086507e-5)
            (0.0016809616099969288,2.7337432834679386e-5)
            (0.0016655351057518234,2.7358276912752956e-5)
            (0.0016502501734687466,2.737936941820383e-5)
            (0.0016351055139148926,2.740008213436953e-5)
            (0.0016200998397807584,2.7418820874851783e-5)
            (0.0016052318755707248,2.7438361906668873e-5)
            (0.0015905003574946425,2.7459093264652924e-5)
            (0.0015759040333604003,2.7478836957313446e-5)
            (0.0015614416624674923,2.7498331361246408e-5)
            (0.0015471120155015612,2.7518234382750485e-5)
            (0.0015329138744298969,2.7538342644279228e-5)
            (0.0015188460323979072,2.7557681693038637e-5)
            (0.0015049072936265376,2.7532419971576318e-5)
            (0.001491096473310622,2.7546782214934972e-5)
            (0.0014774123975181772,2.7560811897208108e-5)
            (0.001463853903090616,2.7575272122248735e-5)
            (0.0014504198375438824,2.7589917643750405e-5)
            (0.001437109058970482,2.7604725319234153e-5)
            (0.0014239204359424223,2.7617350328945202e-5)
            (0.0014108528474150446,2.7630989448609046e-5)
            (0.0013979051826317264,2.764497501491336e-5)
            (0.0013850763410294697,2.7659299235040013e-5)
            (0.0013723652321453558,2.767363908749843e-5)
            (0.0013597707755238484,2.768800551010317e-5)
            (0.001347291900624957,2.7701616630100735e-5)
            (0.0013349275467332432,2.7715322645130263e-5)
            (0.0013226766628676528,2.7729129032691468e-5)
            (0.001310538207692185,2.7742858930400142e-5)
            (0.0012985111494273772,2.773943667395585e-5)
            (0.0012865944657626058,2.77512121899119e-5)
            (0.001274787143769183,2.7763293293493247e-5)
            (0.0012630881798142604,2.7774283710687442e-5)
            (0.0012514965794755218,2.7786785900103277e-5)
            (0.0012400113574566503,2.779815490176055e-5)
            (0.0012286315375035816,2.7809767114139217e-5)
            (0.0012173561523215225,2.7822140259319806e-5)
            (0.0012061842434927259,2.7835019450787345e-5)
            (0.0011951148613950253,2.7848030391407542e-5)
            (0.001184147065121122,2.7861212087011856e-5)
            (0.0011732799223985982,2.787454888823128e-5)
            (0.0011625125095106788,2.788690394014587e-5)
            (0.0011518439112177116,2.79004203412641e-5)
            (0.0011412732206793766,2.7913467960579207e-5)
            (0.0011307995393775962,2.792646304401073e-5)
            (0.0011204219770401642,2.793952424963513e-5)
            (0.0011101396515650743,2.7951389379009945e-5)
            (0.0010999516889455357,2.7962754291397074e-5)
            (0.0010898572231956831,2.7973948280401985e-5)
            (0.0010798553962769722,2.798529072022323e-5)
            (0.0010699453580252378,2.7996515235922575e-5)
            (0.001060126266078433,2.800344491775203e-5)
            (0.0010503972858050307,2.801328055260284e-5)
            (0.001040757590233073,2.8023054897085066e-5)
            (0.0010312063599798814,2.803286070781659e-5)
            (0.0010217427831824078,2.8042240706140746e-5)
            (0.0010123660554282278,2.805186383403845e-5)
            (0.0010030753796871604,2.8061194359544983e-5)
            (0.0009938699662435217,2.8070739610927804e-5)
            (0.0009847490326290018,2.8079213829488997e-5)
            (0.0009757118035561484,2.8088192363192188e-5)
            (0.0009667575108524695,2.80972875737263e-5)
            (0.0009578853933951408,2.810644609762976e-5)
            (0.0009490946970463041,2.8115484893582183e-5)
            (0.000940384674588968,2.812462960571153e-5)
            (0.0009317545856634955,2.8133496279261887e-5)
            (0.0009232036967046688,2.8141866867187537e-5)
            (0.000914731280879338,2.8150038509733772e-5)
            (0.0009063366180246384,2.8157478432927886e-5)
            (0.0008980189945867795,2.8164591862621057e-5)
            (0.0008897777035603868,2.8171654225996167e-5)
            (0.0008816120444284089,2.8178561002748315e-5)
            (0.0008735213231025746,2.8184990470157633e-5)
            (0.0008655048518643906,2.8191118383013968e-5)
            (0.0008575619493066866,2.8197090305093953e-5)
            (0.0008496919402756983,2.8203140274379095e-5)
            (0.0008418941558136732,2.8209247695938593e-5)
            (0.000834167933102011,2.8214555706350806e-5)
            (0.0008265126154049267,2.821992616799692e-5)
            (0.0008189275520136214,2.8225264389727557e-5)
            (0.0008114120981909758,2.8230523034517317e-5)
            (0.0008039656151167449,2.8235462195223903e-5)
            (0.0007965874698332605,2.8239555206247268e-5)
            (0.0007892770351916251,2.8243603155335878e-5)
            (0.0007820336897984063,2.8247379350008595e-5)
            (0.000774856817962819,2.8250704003545156e-5)
            (0.0007677458096443874,2.8254251608124215e-5)
            (0.0007607000604010934,2.825788678761927e-5)
            (0.000753718971338,2.8261540625379038e-5)
            (0.000746801949056341,2.8265231948539116e-5)
            (0.0007399484056030835,2.8268991515701853e-5)
            (0.0007331577584209531,2.827228107227463e-5)
            (0.0007264294302989126,2.8275513715620427e-5)
            (0.0007197628493231007,2.8275551098874725e-5)
            (0.0007131574488282177,2.827790307904769e-5)
            (0.000706612667349361,2.8280279685425404e-5)
            (0.0007001279485742962,2.8282783141461458e-5)
            (0.0006937027412961723,2.8285339719621562e-5)
            (0.0006873364993666696,2.8287899694273592e-5)
            (0.0006810286816495742,2.8290452492666334e-5)
            (0.0006747787519747817,2.8293039006248398e-5)
            (0.0006685861790927247,2.8295769652908364e-5)
            (0.0006624504366292121,2.8298551521396958e-5)
            (0.0006563710030406888,2.8301366287131945e-5)
            (0.0006503473615699061,2.8304286280254153e-5)
            (0.0006443790002019927,2.830710577780164e-5)
            (0.0006384654116209357,2.830999874331675e-5)
            (0.0006326060931664576,2.8312911685532094e-5)
            (0.000626800546791291,2.831587285570196e-5)
            (0.0006210482790188415,2.8318896362626318e-5)
            (0.000615348800901243,2.8321924361103152e-5)
            (0.000609701627977799,2.832495014719897e-5)
            (0.0006041062802337989,2.8327730481643688e-5)
            (0.0005985622820597183,2.8330550446991852e-5)
            (0.0005930691622107938,2.8333381140501035e-5)
            (0.000587626453766963,2.833624876566988e-5)
            (0.0005822336940931773,2.8339145459599648e-5)
            (0.0005768904248000801,2.8342069948810728e-5)
            (0.0005715961917050392,2.8344800319897724e-5)
            (0.0005663505447935431,2.8347667977436708e-5)
            (0.0005611530381809489,2.8350374321026e-5)
            (0.0005560032300745828,2.835305705956599e-5)
            (0.0005509006827361855,2.83557229207767e-5)
            (0.0005458449624447045,2.8358300290668435e-5)
            (0.0005408356394594295,2.8360931604124528e-5)
            (0.0005358722879834606,2.836361306356972e-5)
            (0.0005309544861275175,2.8366320578476145e-5)
            (0.0005260818158740791,2.8369045116081727e-5)
            (0.0005212538630418493,2.837178677465369e-5)
            (0.0005164702172505524,2.8374508319203844e-5)
            (0.000511730471886052,2.837723599098067e-5)
            (0.0005070342240657854,2.8379878099861067e-5)
            (0.0005023810746045202,2.8382521794809025e-5)
            (0.0004977706279804227,2.8385150791236712e-5)
            (0.000493202492301439,2.838779654148736e-5)
            (0.0004886762792719822,2.8390452842890855e-5)
            (0.00048419160415992773,2.8393100605417498e-5)
            (0.00047974808576391203,2.8395741904811157e-5)
            (0.00047534534638092775,2.8398348413351902e-5)
            (0.00047098301177421974,2.8400947877225114e-5)
            (0.0004666607111414761,2.840352590747517e-5)
            (0.00046237807708330686,2.840609063778562e-5)
            (0.0004581347455720161,2.8408605659060247e-5)
            (0.0004539303559206606,2.8410609068044674e-5)
            (0.0004497645507523884,2.8412744940355727e-5)
            (0.0004456369759700635,2.8414878343661647e-5)
            (0.000441547280726166,2.841702054506464e-5)
            (0.0004374951173929716,2.8419179020827744e-5)
            (0.00043348014153300063,2.8420628380073763e-5)
            (0.00042950201186974163,2.8421774690993346e-5)
            (0.0004255603902586437,2.8423170977928737e-5)
            (0.0004216549416583716,2.842461625493038e-5)
            (0.0004177853341023281,2.8426084746988837e-5)
            (0.0004139512386704377,2.8427544174624047e-5)
            (0.00041015232946118587,2.8428986625553476e-5)
            (0.00040638828356391815,2.843026013008083e-5)
            (0.0004026587810313937,2.84316265569999e-5)
            (0.00039896350485258726,2.8433022430532767e-5)
            (0.00039530214092574437,2.843443694321379e-5)
            (0.00039167437803168165,2.8435817769266957e-5)
            (0.0003880799078073344,2.8437223322642323e-5)
            (0.0003845184247195434,2.8433832937402875e-5)
            (0.00038098962603908535,2.843484844859033e-5)
            (0.00037749321181494147,2.843592224744977e-5)
            (0.00037402888484879953,2.8437034853954913e-5)
            (0.00037059635066979285,2.8438176875539468e-5)
            (0.00036719531750947066,2.8438937053310344e-5)
            (0.00036382549627699586,2.843989958216191e-5)
            (0.0003604866005345729,2.8440866414989306e-5)
            (0.0003571783464731013,2.8441848246971125e-5)
            (0.00035390045288804964,2.8442840020200066e-5)
            (0.00035065264115555434,2.844383460203057e-5)
            (0.0003474346352087356,2.844483126057154e-5)
            (0.00034424616151423285,2.8445829740380634e-5)
            (0.00034108694904895216,2.8446762299122197e-5)
            (0.0003379567292770302,2.8447703746529395e-5)
            (0.0003348552361270087,2.8448644336488264e-5)
            (0.0003317822059692182,2.8449583418685855e-5)
            (0.0003287373775933671,2.8450525608473466e-5)
            (0.0003257204921863424,2.845146951497246e-5)
            (0.00032273129331020624,2.8452413051895507e-5)
            (0.0003197695268804019,2.845334955217751e-5)
            (0.0003168349411441551,2.8454286362493054e-5)
            (0.000313927286659073,2.845522327170207e-5)
            (0.00031104631627194444,2.8456165561311077e-5)
            (0.0003081917850977305,2.8457114602882592e-5)
            (0.00030536345049874704,2.8457834914636866e-5)
            (0.0003025610720640438,2.845862723380459e-5)
            (0.0002997844115889675,2.8459422553747736e-5)
            (0.0002970332330549125,2.8460221738702014e-5)
            (0.0002943073026092625,2.846103209253652e-5)
            (0.00029160638854551117,2.846173293245755e-5)
            (0.00028893026128356506,2.8462457971038797e-5)
            (0.0002862786933502326,2.8463195136162933e-5)
            (0.0002836514593598869,2.8463939168229502e-5)
            (0.0002810483359953062,2.8464601406096192e-5)
            (0.00027846910198869515,2.8465291081944134e-5)
            (0.0002759135381028746,2.8465986086403107e-5)
            (0.0002733814271126455,2.8466689889849995e-5)
            (0.0002708725537863271,2.8467404124357548e-5)
            (0.0002683867048674606,2.846589280800971e-5)
            (0.00026592366905668104,2.8466481226518227e-5)
            (0.00026348323699375916,2.846706917809305e-5)
            (0.0002610652012398044,2.8467691853616718e-5)
            (0.00025866935625963085,2.8468319171119654e-5)
            (0.0002562954984042901,2.8468723466687788e-5)
            (0.0002539434258937568,2.8469179257727366e-5)
            (0.00025161293879978077,2.8469622899313646e-5)
            (0.00024930383902889127,2.8470076433014967e-5)
            (0.0002470159303055578,2.8470547442217924e-5)
            (0.000244749018155509,2.847102549013144e-5)
            (0.0002425029098892007,2.847151615800565e-5)
            (0.00024027741458543622,2.8472006384515415e-5)
            (0.00023807234307514022,2.8472499497207492e-5)
            (0.00023588750792527787,2.8472989903249867e-5)
            (0.00023372272342292173,2.8473487453372974e-5)
            (0.00023157780555946842,2.8473984680823695e-5)
            (0.0002294525720149965,2.8474453244259434e-5)
            (0.0002273468421427679,2.8474942812151127e-5)
            (0.00022526043695387518,2.8475422418034553e-5)
            (0.00022319317910202615,2.8475906546404396e-5)
            (0.0002211448928684681,2.847639143802061e-5)
            (0.00021911540414705383,2.8476876756291086e-5)
            (0.0002171045404294414,2.8477361507967535e-5)
            (0.00021511213079042956,2.8477846767277432e-5)
            (0.00021313800587343125,2.8478332762877922e-5)
            (0.000211181997876077,2.847882110871546e-5)
            (0.00020924394053595046,2.847931118484656e-5)
            (0.00020732366911645824,2.8479801332605665e-5)
            (0.00020542102039282595,2.8480290490199923e-5)
            (0.00020353583263822282,2.8480779660242585e-5)
            (0.00020166794561001758,2.8481235783334745e-5)
            (0.0001998172005361544,2.8481700842466568e-5)
            (0.00019798344010166002,2.8482136344929043e-5)
            (0.00019616650843527048,2.8482372782639036e-5)
            (0.00019436625109618108,2.848233142093507e-5)
            (0.00019258251506092076,2.8482671952098902e-5)
            (0.0001908151487103439,2.8482939791418937e-5)
            (0.0001890640018167416,2.8483149572791332e-5)
            (0.00018732892553107426,2.848322422046993e-5)
            (0.00018560977237031817,2.8483416407024776e-5)
            (0.00018390639620492836,2.8483620073621862e-5)
            (0.00018221865224641952,2.848382842022738e-5)
            (0.0001805463970350577,2.8484041562559513e-5)
            (0.00017888948842766534,2.848417164961427e-5)
            (0.0001772477855855407,2.8484338718688345e-5)
            (0.00017562114896248562,2.848450921672443e-5)
            (0.000174009440292943,2.848467846383146e-5)
            (0.00017241252258024602,2.8484852598200106e-5)
            (0.00017083026008497218,2.8485024218696624e-5)
            (0.0001692625183134047,2.8485201120547028e-5)
            (0.00016770916400610198,2.8485380120688885e-5)
            (0.00016617006512656976,2.8485564732833758e-5)
            (0.00016464509085003682,2.8485736564212423e-5)
            (0.00016313411155233665,2.848590322347045e-5)
            (0.00016163699879888837,2.8486071783574918e-5)
            (0.00016015362533377875,2.8486244700560336e-5)
            (0.00015868386506894745,2.8486423226280107e-5)
            (0.0001572275930734671,2.8486604953687257e-5)
            (0.00015578468556292605,2.8486793756210836e-5)
            (0.00015435501988890564,2.8486988897881915e-5)
            (0.00015293847452855437,2.8487185449702822e-5)
            (0.0001515349290742598,2.8487391730328114e-5)
            (0.00015014426422341296,2.8487595847143788e-5)
            (0.00014876636176826697,2.8487800199400682e-5)
            (0.0001474011045858906,2.8488011344466713e-5)
            (0.000146048376628212,2.8488222047277462e-5)
            (0.00014470806291215385,2.8488438845577925e-5)
            (0.00014338004950986108,2.8488655555652608e-5)
            (0.00014206422353901628,2.8488877748556387e-5)
            (0.00014076047315324366,2.8489099778227657e-5)
            (0.00013946868753260373,2.8489321785458943e-5)
            (0.00013818875687417263,2.8489544924188486e-5)
            (0.00013692057238270803,2.8489766560157826e-5)
            (0.000135664026261403,2.8489985577172495e-5)
            (0.00013441901170272236,2.8490204104054516e-5)
            (0.0001331854228793233,2.849042010805829e-5)
            (0.00013196315493506133,2.849063443111177e-5)
            (0.00013075210397607676,2.8490833377478243e-5)
            (0.00012955216706196288,2.8491038509332173e-5)
            (0.00012836324219701737,2.849124432503291e-5)
            (0.00012718522832157186,2.8491450630157306e-5)
            (0.0001260180253034011,2.8491658193138608e-5)
            (0.00012486153392921316,2.849186536340914e-5)
            (0.00012371565589621447,2.8492071904194927e-5)
            (0.0001225802938037556,2.849227774250096e-5)
            (0.00012145535114505137,2.849248125015461e-5)
            (0.00012034073229897701,2.8492682946743673e-5)
            (0.00011923634252194169,2.848907702917658e-5)
            (0.00011814208793983451,2.848911991088291e-5)
            (0.00011705787554004449,2.8489201439758436e-5)
            (0.00011598361316355573,2.848928941485926e-5)
            (0.00011491920949711307,2.848938030530379e-5)
            (0.00011386457406545989,2.8489472606690658e-5)
            (0.00011281961722364878,2.8489491160606352e-5)
            (0.00011178425014942107,2.8489580958544602e-5)
            (0.00011075838483565625,2.8489643373876318e-5)
            (0.00010974193408289245,2.84897102967841e-5)
            (0.00010873481149191385,2.8489776895401765e-5)
            (0.00010773693145640609,2.8489843766767902e-5)
            (0.00010674820915568081,2.8489910720065758e-5)
            (0.00010576856054746521,2.8489971323172425e-5)
            (0.00010479790236075784,2.8490033408535565e-5)
            (0.00010383615208875164,2.8490095081445555e-5)
            (0.00010288322798182019,2.849015732861805e-5)
            (0.00010193904904056837,2.8490219396855792e-5)
            (0.00010100353500894847,2.849028145571318e-5)
            (0.00010007660636743781,2.8490344118343748e-5)
            (9.915818432627889e-5,2.849040576214815e-5)
            (9.824819081878353e-5,2.849046947419784e-5)
            (9.73465484946957e-5,2.8490533611148882e-5)
            (9.64531807136179e-5,2.8490651841085045e-5)
            (9.55680115384961e-5,2.849069301161828e-5)
            (9.469096572916455e-5,2.8490781754418493e-5)
            (9.38219687359513e-5,2.849085048835922e-5)
            (9.296094669334094e-5,2.8490689103307226e-5)
            (9.210782641369542e-5,2.8490735793784354e-5)
            (9.126253538103403e-5,2.849074992746974e-5)
            (9.042500174486905e-5,2.849081339430905e-5)
            (8.959515431409782e-5,2.8490849060348122e-5)
            (0.0,2.8494984786229728e-5)
        }
        ;
\end{axis}
\end{tikzpicture}

 \\
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ll}
        \textbf{A} & \textbf{B} \\
\begin{tikzpicture}
\begin{axis}[xmode={log}, width={5.5cm}, xlabel={$d$}, ylabel={$L$}, mark size={1pt}, cycle list={black,black,black,black,black,black,blue,blue,blue,blue,blue,blue,red,red,red,red,red,red,green,green,green,green,green,green}, legend pos={outer north east}, legend entries={10,,,,,,15,,,,,,20,,,,,,25,,,,,}]
    \addplot+[no marks]
        coordinates {
            (3.6995478,5.3484168e-15)
            (3.3708901,2.3378385e-7)
            (3.0714297,4.891437e-7)
            (2.798572,9.178972e-7)
            (2.549955,1.598751e-6)
            (2.3234239,2.5199886e-6)
            (2.1170173,3.5759685e-6)
            (1.9289473,5.1203383e-6)
            (1.757585,7.474117e-6)
            (1.6014459,1.012944e-5)
            (1.459178,1.3766229e-5)
            (1.3295486,1.995625e-5)
            (1.2114352,2.979669e-5)
            (1.1038146,4.2552445e-5)
            (1.0057547,5.783903e-5)
            (0.9164063,8.719785e-5)
            (0.83499527,0.00011681833)
            (0.7608166,0.00017033714)
            (0.69322777,0.0002427524)
            (0.6316433,0.00033564965)
            (0.5755299,0.0004271751)
            (0.52440137,0.0005092864)
            (0.477815,0.00064370234)
            (0.43536723,0.0008528006)
            (0.3966904,0.001091279)
            (0.36144954,0.001332185)
            (0.32933933,0.0016205853)
            (0.30008173,0.0019860105)
            (0.2734233,0.0023472325)
            (0.24913312,0.002719658)
            (0.22700085,0.003172036)
            (0.2068347,0.0036334193)
            (0.18846008,0.0040867636)
            (0.17171781,0.004559792)
            (0.15646286,0.0051029916)
            (0.14256313,0.005466102)
            (0.12989824,0.0058604204)
            (0.118358426,0.006332943)
            (0.10784379,0.006808109)
            (0.098263234,0.007287372)
            (0.0895338,0.0076954598)
            (0.08157988,0.008058187)
            (0.07433254,0.008419406)
            (0.06772904,0.008763117)
            (0.061712176,0.008997985)
            (0.05622985,0.009266276)
            (0.05123454,0.009426508)
            (0.046683002,0.0096203135)
            (0.04253581,0.0098223565)
            (0.038757045,0.009994008)
            (0.035313983,0.010162507)
            (0.032176785,0.010303926)
            (0.029318286,0.010435199)
            (0.026713729,0.010530618)
            (0.024340553,0.01063706)
            (0.02217821,0.010740948)
            (0.020207958,0.010838519)
            (0.018412737,0.010929485)
            (0.016777003,0.011010964)
            (0.015286581,0.011084074)
            (0.013928562,0.011150342)
            (0.012691187,0.011210014)
            (0.011563735,0.011263911)
            (0.010536445,0.011312067)
            (0.009600416,0.01135488)
            (0.00874754,0.011393242)
            (0.0079704365,0.011426734)
            (0.007262365,0.011456575)
            (0.006617196,0.011483603)
            (0.0060293423,0.01150771)
            (0.0054937117,0.011529145)
            (0.005005665,0.011548631)
            (0.0045609754,0.011566418)
            (0.004155791,0.011582781)
            (0.0037866016,0.011598078)
            (0.0034502102,0.011612055)
            (0.0031437045,0.011625049)
            (0.0028644262,0.011636799)
            (0.0026099584,0.011647654)
            (0.0023780968,0.011657655)
            (0.002166833,0.011666766)
            (0.0019743375,0.011675194)
            (0.0017989427,0.011682914)
            (0.0016391296,0.011689959)
            (0.0014935137,0.011696385)
            (0.0013608346,0.011702409)
            (0.0012399418,0.011707937)
            (0.0011297887,0.011712966)
            (0.0010294213,0.011717571)
            (0.00093797036,0.0117217535)
            (0.0008546436,0.011725675)
            (0.0007787194,0.0117292395)
            (0.0007095401,0.011732536)
            (0.00064650644,0.011735529)
            (0.0005890726,0.011738234)
            (0.0005367412,0.01174069)
            (0.00048905856,0.011742923)
            (0.00044561195,0.011744945)
            (0.00040602498,0.011746777)
            (0.00036995483,0.011748428)
            (0.0,0.01176751)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (1.8222044,0.0)
            (1.6603247,1.1142448e-6)
            (1.512826,2.6989846e-6)
            (1.3784307,4.6691407e-6)
            (1.2559748,7.4407203e-6)
            (1.1443974,1.0969159e-5)
            (1.0427324,1.5145516e-5)
            (0.9500989,2.1048696e-5)
            (0.8656947,2.6771324e-5)
            (0.78878874,3.4398683e-5)
            (0.71871495,4.3126907e-5)
            (0.6548663,5.8192865e-5)
            (0.59668976,6.99755e-5)
            (0.5436815,9.180864e-5)
            (0.49538234,0.00011776373)
            (0.45137393,0.00015070569)
            (0.4112751,0.00020249412)
            (0.37473857,0.00028522496)
            (0.34144783,0.0003801733)
            (0.31111452,0.00042555903)
            (0.283476,0.00049026555)
            (0.25829273,0.00056572526)
            (0.23534675,0.0006836379)
            (0.21443918,0.0008337838)
            (0.195389,0.0010142985)
            (0.17803118,0.0012167569)
            (0.16221537,0.0014349686)
            (0.14780462,0.0016485335)
            (0.13467406,0.0018754771)
            (0.122709975,0.0020991936)
            (0.111808784,0.0023221052)
            (0.10187599,0.0025444252)
            (0.09282561,0.002761996)
            (0.08457923,0.00297495)
            (0.07706544,0.0031806363)
            (0.070219174,0.0033723821)
            (0.06398109,0.0035561153)
            (0.058297187,0.0037300552)
            (0.05311822,0.0038944085)
            (0.048399344,0.0040481826)
            (0.04409969,0.0041915867)
            (0.04018199,0.0043252744)
            (0.036612332,0.004449103)
            (0.033359792,0.0045635365)
            (0.030396197,0.004669262)
            (0.027695889,0.0047669625)
            (0.025235461,0.004856965)
            (0.02299361,0.004939673)
            (0.02095092,0.0050158887)
            (0.019089703,0.0050859367)
            (0.017393826,0.0051501263)
            (0.015848605,0.005209002)
            (0.014440658,0.005263014)
            (0.013157789,0.005312438)
            (0.011988886,0.0053576543)
            (0.010923826,0.0053988826)
            (0.009953383,0.0054366966)
            (0.009069156,0.0054715136)
            (0.008263476,0.005503461)
            (0.007529372,0.00553275)
            (0.006860483,0.0055596074)
            (0.006251016,0.0055841864)
            (0.0056956927,0.0056067836)
            (0.005189703,0.005627541)
            (0.0047286637,0.005646544)
            (0.0043085823,0.0056640045)
            (0.0039258213,0.0056800107)
            (0.003577062,0.0056946687)
            (0.0032592854,0.005708114)
            (0.0029697393,0.0057203844)
            (0.0027059158,0.0057315934)
            (0.0024655296,0.0057418323)
            (0.0022464986,0.0057511698)
            (0.0020469257,0.0057596886)
            (0.0018650824,0.0057674586)
            (0.0016993935,0.0057745543)
            (0.0015484247,0.0057811486)
            (0.0014108669,0.005787168)
            (0.0012855292,0.0057926974)
            (0.0011713264,0.0057977578)
            (0.0010672689,0.005802381)
            (0.0009724556,0.005806611)
            (0.0008860653,0.0058104754)
            (0.0008073497,0.005814002)
            (0.0007356269,0.0058172178)
            (0.0006702761,0.00582015)
            (0.0006107306,0.005822822)
            (0.00055647496,0.005825258)
            (0.00050703925,0.0058274795)
            (0.00046199525,0.0058295075)
            (0.00042095286,0.005831355)
            (0.00038355653,0.005833046)
            (0.0003494824,0.0058345874)
            (0.0003184355,0.0058360025)
            (0.00029014653,0.0058372975)
            (0.0002643707,0.005838481)
            (0.00024088474,0.005839559)
            (0.00021948518,0.005840541)
            (0.00019998672,0.0058414363)
            (0.00018222045,0.005842253)
            (0.0,0.0058506997)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (1.5882051,0.0)
            (1.4471134,1.28564e-6)
            (1.3185558,1.9092515e-6)
            (1.2014189,2.5322606e-6)
            (1.0946882,6.60135e-6)
            (0.9974391,8.789703e-6)
            (0.90882933,1.4849788e-5)
            (0.82809144,2.4562965e-5)
            (0.7545261,3.6764068e-5)
            (0.68749607,4.9515445e-5)
            (0.6264208,6.3448286e-5)
            (0.57077134,7.916485e-5)
            (0.52006555,9.747106e-5)
            (0.47386438,0.00012144847)
            (0.43176755,0.00014984497)
            (0.39341053,0.00018306178)
            (0.358461,0.00021861914)
            (0.32661635,0.00026766755)
            (0.29760063,0.00032896484)
            (0.27116263,0.00038440063)
            (0.24707328,0.00045810718)
            (0.22512396,0.0005462968)
            (0.20512457,0.0006611311)
            (0.18690187,0.0007733604)
            (0.17029803,0.0009175064)
            (0.15516922,0.0010755295)
            (0.14138442,0.0012207734)
            (0.12882419,0.0013843791)
            (0.11737983,0.0015507295)
            (0.10695212,0.0017122907)
            (0.09745079,0.0018721796)
            (0.08879352,0.0020027186)
            (0.08090535,0.0021332642)
            (0.07371795,0.0022577131)
            (0.06716905,0.0023694295)
            (0.061201934,0.0024840115)
            (0.05576492,0.0025811128)
            (0.05081092,0.0026526179)
            (0.04629702,0.0027287502)
            (0.042184122,0.0028049715)
            (0.0384366,0.0028786443)
            (0.035021994,0.0029464269)
            (0.031910736,0.0030052569)
            (0.02907588,0.00306037)
            (0.026492856,0.0031129315)
            (0.024139304,0.003151302)
            (0.021994833,0.0031914394)
            (0.020040872,0.0032303936)
            (0.0182605,0.003266998)
            (0.016638286,0.0033016545)
            (0.015160186,0.0033336687)
            (0.013813396,0.0033632424)
            (0.012586252,0.00339067)
            (0.011468124,0.0034158924)
            (0.010449326,0.0034390863)
            (0.009521041,0.0034603085)
            (0.008675218,0.0034797485)
            (0.007904534,0.0034975237)
            (0.007202317,0.0035138188)
            (0.006562483,0.0035288602)
            (0.0059794895,0.0035426375)
            (0.0054482883,0.0035553412)
            (0.004964277,0.0035670833)
            (0.0045232642,0.0035779318)
            (0.0041214293,0.0035879852)
            (0.0037552947,0.0035974148)
            (0.0034216845,0.0036062077)
            (0.0031177113,0.0036142436)
            (0.0028407422,0.0036215703)
            (0.0025883783,0.0036282723)
            (0.0023584338,0.0036344558)
            (0.002148917,0.0036401919)
            (0.001958013,0.0036454846)
            (0.0017840685,0.0036503563)
            (0.0016255768,0.0036548595)
            (0.0014811656,0.0036589752)
            (0.0013495828,0.0036627539)
            (0.0012296896,0.0036662086)
            (0.0011204473,0.003669361)
            (0.0010209098,0.0036722342)
            (0.0009302149,0.0036748636)
            (0.0008475771,0.0036772976)
            (0.0007722807,0.0036795377)
            (0.00070367334,0.003681581)
            (0.00064116094,0.0036834497)
            (0.00058420224,0.0036851524)
            (0.00053230324,0.0036867051)
            (0.0004850149,0.0036881233)
            (0.0004419275,0.0036894388)
            (0.00040266785,0.0036906379)
            (0.00036689593,0.003691731)
            (0.00033430205,0.0036927275)
            (0.00030460354,0.0036936358)
            (0.0002775434,0.0036944621)
            (0.0002528872,0.003695217)
            (0.00023042138,0.0036959038)
            (0.00020995137,0.0036965294)
            (0.00019129986,0.0036971138)
            (0.0001743053,0.0036976454)
            (0.00015882049,0.003698131)
            (0.0,0.0037031644)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (1.6637588,6.7641535e-15)
            (1.5159551,8.585272e-7)
            (1.3812819,1.937625e-6)
            (1.2585726,2.4864028e-6)
            (1.1467644,4.4795042e-6)
            (1.0448891,6.0413654e-6)
            (0.952064,8.39115e-6)
            (0.8674853,1.1563314e-5)
            (0.7904203,1.9146553e-5)
            (0.7202015,2.6408354e-5)
            (0.6562208,4.1114006e-5)
            (0.59792393,6.1157145e-5)
            (0.54480606,0.00010928956)
            (0.49640697,0.00014085615)
            (0.45230755,0.00022202545)
            (0.41212577,0.00031408042)
            (0.37551367,0.00041231603)
            (0.3421541,0.0005410006)
            (0.31175807,0.00071155996)
            (0.28406233,0.00090877974)
            (0.258827,0.00115479)
            (0.23583354,0.0014273811)
            (0.21488273,0.0017111572)
            (0.19579315,0.002036024)
            (0.17839941,0.0023702185)
            (0.16255091,0.0027097405)
            (0.14811033,0.00306327)
            (0.13495263,0.0034223828)
            (0.1229638,0.003763311)
            (0.112040035,0.0041170665)
            (0.1020867,0.0044676405)
            (0.093017615,0.0048004417)
            (0.084754184,0.0051252334)
            (0.07722485,0.0054448233)
            (0.07036441,0.0057284967)
            (0.06411344,0.006012708)
            (0.058417775,0.0062871934)
            (0.053228095,0.0065438217)
            (0.048499458,0.006791497)
            (0.044190906,0.0070257257)
            (0.040265106,0.0072477954)
            (0.036688063,0.0074564973)
            (0.033428796,0.007651707)
            (0.030459072,0.007834018)
            (0.027753178,0.008003868)
            (0.02528766,0.008161179)
            (0.023041174,0.00830686)
            (0.020994257,0.008441917)
            (0.019129189,0.008566764)
            (0.0174298,0.008682034)
            (0.015881384,0.0087882755)
            (0.014470532,0.008886468)
            (0.013185009,0.008976856)
            (0.012013689,0.009060029)
            (0.010946425,0.009136611)
            (0.009973974,0.009206992)
            (0.009087914,0.009271859)
            (0.008280568,0.009331418)
            (0.0075449445,0.009386148)
            (0.0068746754,0.009436862)
            (0.006263948,0.009483553)
            (0.0057074754,0.0095263235)
            (0.005200439,0.009565462)
            (0.0047384463,0.009601276)
            (0.0043174955,0.009634112)
            (0.003933941,0.009664141)
            (0.0035844601,0.009691556)
            (0.0032660265,0.009716707)
            (0.002975883,0.0097402)
            (0.0027115135,0.0097618075)
            (0.0024706302,0.009781836)
            (0.002251146,0.009800385)
            (0.0020511602,0.0098175)
            (0.0018689408,0.009833313)
            (0.0017029091,0.009847875)
            (0.0015516273,0.009861244)
            (0.0014137849,0.0098734945)
            (0.0012881887,0.009884702)
            (0.0011737496,0.009894954)
            (0.0010694768,0.009904323)
            (0.0009744674,0.009912889)
            (0.0008878984,0.009920728)
            (0.0008090199,0.009927892)
            (0.00073714874,0.009934444)
            (0.00067166245,0.009940471)
            (0.0006119938,0.009945973)
            (0.0005576262,0.009951015)
            (0.00050808815,0.009955639)
            (0.000462951,0.009959856)
            (0.0004218237,0.0099637015)
            (0.00038435002,0.009967209)
            (0.0003502054,0.009970423)
            (0.00031909425,0.009973359)
            (0.0002907468,0.00997604)
            (0.00026491762,0.0099784825)
            (0.00024138307,0.0099807065)
            (0.00021993925,0.009982739)
            (0.00020040045,0.009984602)
            (0.0001825974,0.009986299)
            (0.00016637595,0.009987847)
            (0.0,0.01000415)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.0557659,0.0)
            (1.8731374,5.9692877e-7)
            (1.706733,1.4452949e-6)
            (1.5551115,2.0906555e-6)
            (1.4169598,3.4644308e-6)
            (1.291081,4.914993e-6)
            (1.1763848,8.024016e-6)
            (1.0718781,1.1898285e-5)
            (0.97665536,1.661713e-5)
            (0.889892,2.3308663e-5)
            (0.81083643,3.5599624e-5)
            (0.738804,5.1334773e-5)
            (0.6731707,9.032463e-5)
            (0.61336803,0.00013471454)
            (0.5588781,0.00020559762)
            (0.50922894,0.00027298686)
            (0.46399042,0.0003589553)
            (0.4227708,0.00045726466)
            (0.385213,0.0005963502)
            (0.35099176,0.00077488716)
            (0.3198106,0.0009882376)
            (0.29139954,0.0012158805)
            (0.26551238,0.0014144166)
            (0.24192499,0.0016743063)
            (0.22043306,0.0019719733)
            (0.20085037,0.0022805175)
            (0.18300739,0.0025706037)
            (0.1667495,0.0028787507)
            (0.15193596,0.0031853595)
            (0.13843837,0.003499899)
            (0.1261399,0.0038016895)
            (0.11493396,0.004072806)
            (0.104723565,0.0043196543)
            (0.09542021,0.0045503257)
            (0.086943336,0.004768286)
            (0.07921953,0.004956085)
            (0.07218188,0.005130728)
            (0.06576945,0.005290747)
            (0.05992667,0.005417303)
            (0.054602947,0.005544736)
            (0.04975217,0.0056667975)
            (0.045332335,0.005770612)
            (0.041305132,0.0058640935)
            (0.037635695,0.005954973)
            (0.034292243,0.006040091)
            (0.031245813,0.0061136)
            (0.028470026,0.0061778165)
            (0.025940826,0.006237956)
            (0.023636313,0.0062947962)
            (0.021536527,0.006347768)
            (0.019623281,0.0063957577)
            (0.017880006,0.0064395936)
            (0.016291594,0.006479324)
            (0.014844294,0.0065150247)
            (0.013525567,0.0065473244)
            (0.012323992,0.0065766997)
            (0.011229162,0.0066033616)
            (0.010231594,0.006627335)
            (0.009322651,0.006649105)
            (0.008494453,0.0066689346)
            (0.007739828,0.0066867466)
            (0.0070522428,0.006702731)
            (0.0064257407,0.006717413)
            (0.0058548953,0.0067309584)
            (0.005334762,0.0067433114)
            (0.0048608365,0.006754438)
            (0.004429013,0.006764612)
            (0.0040355534,0.0067739366)
            (0.0036770457,0.0067829057)
            (0.0033503869,0.0067912857)
            (0.0030527476,0.006799075)
            (0.00278155,0.0068061813)
            (0.0025344444,0.0068126265)
            (0.0023092912,0.0068185963)
            (0.0021041401,0.006824233)
            (0.001917214,0.006829399)
            (0.0017468948,0.0068343505)
            (0.0015917054,0.006838909)
            (0.0014503025,0.0068430486)
            (0.0013214616,0.006846808)
            (0.0012040666,0.0068502408)
            (0.0010971006,0.006853696)
            (0.0009996371,0.0068569207)
            (0.000910832,0.0068598744)
            (0.0008299162,0.0068625757)
            (0.0007561887,0.0068650455)
            (0.0006890113,0.0068673044)
            (0.0006278014,0.0068693683)
            (0.0005720292,0.0068712686)
            (0.00052121165,0.006873015)
            (0.00047490865,0.006874611)
            (0.00043271904,0.0068760696)
            (0.00039427745,0.0068774084)
            (0.00035925093,0.0068786307)
            (0.0003273362,0.0068797492)
            (0.00029825655,0.0068807667)
            (0.00027176025,0.006881697)
            (0.0002476178,0.006882547)
            (0.0002256201,0.0068833223)
            (0.00020557662,0.00688403)
            (0.0,0.0068914318)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (1.8515959,0.0)
            (1.6871052,1.086159e-6)
            (1.5372274,2.7241329e-6)
            (1.4006643,4.504745e-6)
            (1.2762332,6.637653e-6)
            (1.1628562,8.988242e-6)
            (1.0595512,1.0950639e-5)
            (0.96542364,1.5786536e-5)
            (0.87965804,1.9295336e-5)
            (0.80151165,3.149649e-5)
            (0.7303076,4.2147345e-5)
            (0.66542906,6.3376174e-5)
            (0.6063142,0.00010238655)
            (0.5524509,0.0001377671)
            (0.50337267,0.00018912421)
            (0.45865443,0.00025489146)
            (0.41790885,0.00031518372)
            (0.38078296,0.00039236466)
            (0.34695527,0.00050368195)
            (0.3161327,0.00063404115)
            (0.28804833,0.0007603769)
            (0.26245892,0.00088003924)
            (0.23914279,0.0010100118)
            (0.21789801,0.0011649695)
            (0.19854055,0.001289457)
            (0.18090275,0.0014412146)
            (0.16483185,0.0015957647)
            (0.15018864,0.0017517644)
            (0.1368463,0.0019215237)
            (0.12468925,0.00208376)
            (0.1136122,0.0022412643)
            (0.103519194,0.0024033121)
            (0.09432285,0.0025456627)
            (0.08594347,0.002694101)
            (0.07830848,0.002843076)
            (0.07135177,0.0029860265)
            (0.06501307,0.003112364)
            (0.0592375,0.003225182)
            (0.053975,0.0033372415)
            (0.04918001,0.0034445948)
            (0.044810988,0.0035445506)
            (0.0408301,0.0036395295)
            (0.037202876,0.0037293865)
            (0.033897873,0.003812619)
            (0.030886479,0.00388918)
            (0.028142607,0.0039599277)
            (0.025642496,0.0040245396)
            (0.02336449,0.0040835226)
            (0.021288853,0.0041372715)
            (0.019397609,0.0041859713)
            (0.017674377,0.004231465)
            (0.016104234,0.004273304)
            (0.014673578,0.004311429)
            (0.013370017,0.0043479395)
            (0.012182266,0.0043815235)
            (0.011100027,0.0044131833)
            (0.01011393,0.0044421507)
            (0.009215436,0.0044690096)
            (0.0083967615,0.004493622)
            (0.0076508163,0.00451608)
            (0.0069711385,0.0045371484)
            (0.0063518416,0.004556377)
            (0.005787561,0.0045739356)
            (0.00527341,0.0045901183)
            (0.0048049367,0.004605074)
            (0.0043780794,0.004618762)
            (0.0039891424,0.004631291)
            (0.0036347578,0.004642881)
            (0.0033118557,0.0046534566)
            (0.0030176395,0.0046631075)
            (0.0027495606,0.0046719587)
            (0.002505297,0.004680099)
            (0.0022827333,0.0046875607)
            (0.0020799416,0.004694425)
            (0.001895166,0.004700682)
            (0.0017268047,0.004706384)
            (0.0015734,0.004711718)
            (0.0014336234,0.004716584)
            (0.0013062642,0.0047210245)
            (0.0011902192,0.004725095)
            (0.0010844833,0.004728806)
            (0.0009881408,0.0047321916)
            (0.00090035703,0.004735275)
            (0.0008203718,0.0047380854)
            (0.00074749254,0.004740659)
            (0.0006810873,0.0047430047)
            (0.0006205813,0.0047451407)
            (0.0005654506,0.0047470876)
            (0.0005152175,0.00474886)
            (0.00046944697,0.0047505)
            (0.00042774258,0.004751995)
            (0.00038974307,0.0047533573)
            (0.00035511935,0.004754599)
            (0.00032357167,0.004755732)
            (0.00029482646,0.0047567645)
            (0.00026863487,0.004757705)
            (0.00024477008,0.0047585634)
            (0.00022302536,0.004759345)
            (0.0002032124,0.004760058)
            (0.00018515956,0.0047607077)
            (0.0,0.0047673816)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.3585825,0.0)
            (2.1490526,1.14736544e-7)
            (1.9581366,1.9365666e-7)
            (1.7841811,2.9052103e-7)
            (1.6256794,4.8408333e-7)
            (1.4812585,7.7968497e-7)
            (1.3496675,1.1684264e-6)
            (1.2297668,1.7602018e-6)
            (1.1205177,2.5056588e-6)
            (1.020974,4.3580067e-6)
            (0.93027353,5.446637e-6)
            (0.84763056,8.879518e-6)
            (0.77232945,1.0833028e-5)
            (0.70371777,2.3931847e-5)
            (0.64120144,3.4255532e-5)
            (0.5842389,5.0460192e-5)
            (0.5323367,6.994836e-5)
            (0.48504537,9.710748e-5)
            (0.4419553,0.00014158426)
            (0.4026932,0.00018835337)
            (0.36691904,0.0002534265)
            (0.33432296,0.0003468805)
            (0.30462262,0.00044495944)
            (0.2775608,0.00056958536)
            (0.25290304,0.00071453606)
            (0.23043585,0.0008627054)
            (0.20996456,0.0010204234)
            (0.1913119,0.0011845729)
            (0.17431627,0.001351481)
            (0.1588305,0.0015147084)
            (0.14472044,0.0016712116)
            (0.13186386,0.0018273653)
            (0.12014943,0.001987982)
            (0.10947569,0.0021403756)
            (0.09975018,0.0022939693)
            (0.09088865,0.0024491334)
            (0.08281435,0.0025977662)
            (0.07545735,0.0027479562)
            (0.068753935,0.0028820855)
            (0.062646024,0.003022235)
            (0.05708072,0.003158475)
            (0.052009825,0.0032934437)
            (0.04738941,0.003424768)
            (0.043179475,0.0035507313)
            (0.03934353,0.0036682123)
            (0.035848357,0.0037799946)
            (0.032663684,0.003885636)
            (0.02976193,0.0039848126)
            (0.027117968,0.004076)
            (0.024708882,0.0041600103)
            (0.02251381,0.0042380807)
            (0.020513747,0.0043086153)
            (0.018691361,0.0043730815)
            (0.01703087,0.00443263)
            (0.015517894,0.0044875443)
            (0.014139333,0.004537793)
            (0.012883233,0.004583741)
            (0.011738721,0.004625432)
            (0.010695886,0.0046633286)
            (0.009745692,0.0046975985)
            (0.008879911,0.0047285235)
            (0.008091044,0.0047566406)
            (0.0073722573,0.0047823554)
            (0.006717326,0.0048058606)
            (0.006120577,0.0048271734)
            (0.0055768443,0.004846442)
            (0.0050814124,0.004864014)
            (0.004629994,0.0048800563)
            (0.0042186775,0.004894655)
            (0.0038439017,0.004907939)
            (0.00350242,0.0049201194)
            (0.0031912744,0.004931273)
            (0.0029077702,0.004941455)
            (0.0026494518,0.004950775)
            (0.0024140817,0.004959251)
            (0.0021996223,0.004967168)
            (0.0020042139,0.0049744607)
            (0.0018261649,0.0049811597)
            (0.0016639333,0.0049873283)
            (0.001516114,0.004992967)
            (0.0013814266,0.0049981344)
            (0.0012587043,0.0050029415)
            (0.0011468844,0.005007374)
            (0.0010449984,0.005011465)
            (0.00095216354,0.0050152047)
            (0.00086757634,0.005018643)
            (0.0007905032,0.0050217747)
            (0.000720277,0.005024618)
            (0.0006562896,0.005027245)
            (0.00059798657,0.0050296597)
            (0.00054486305,0.0050318893)
            (0.0004964589,0.0050339256)
            (0.00045235484,0.0050357888)
            (0.00041216888,0.005037489)
            (0.00037555292,0.005039038)
            (0.00034218997,0.005040456)
            (0.00031179073,0.0050417557)
            (0.0002840921,0.0050429427)
            (0.00025885412,0.005044027)
            (0.00023585823,0.005045023)
            (0.0,0.0050556436)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (4.9332643,0.0)
            (4.4950066,1.3564603e-7)
            (4.0956826,3.4856606e-7)
            (3.7318335,5.8565917e-7)
            (3.400308,9.291056e-7)
            (3.0982337,1.4711107e-6)
            (2.8229954,2.1509836e-6)
            (2.5722082,3.214419e-6)
            (2.3437004,4.260538e-6)
            (2.1354923,5.7173916e-6)
            (1.9457811,8.408334e-6)
            (1.7729232,1.1079353e-5)
            (1.6154217,1.4608974e-5)
            (1.4719121,2.0165426e-5)
            (1.3411515,3.1857628e-5)
            (1.2220073,4.1511452e-5)
            (1.1134475,5.6986373e-5)
            (1.0145319,7.411856e-5)
            (0.92440367,0.000109566434)
            (0.8422822,0.00015347068)
            (0.7674562,0.00020973866)
            (0.6992775,0.0002845019)
            (0.6371556,0.00037307537)
            (0.58055246,0.0005469438)
            (0.52897775,0.0007272617)
            (0.48198485,0.0009842564)
            (0.43916664,0.0012540992)
            (0.4001523,0.0015744914)
            (0.36460388,0.0018865316)
            (0.33221346,0.0021236907)
            (0.30270055,0.0018854258)
            (0.27580944,0.001869175)
            (0.2513073,0.0019068792)
            (0.22898185,0.0019655824)
            (0.20863973,0.0020364851)
            (0.19010477,0.0020993014)
            (0.17321637,0.0021688107)
            (0.15782832,0.0022012927)
            (0.14380728,0.0022638955)
            (0.13103183,0.0023323814)
            (0.119391315,0.002391988)
            (0.108784944,0.0024597563)
            (0.09912078,0.0025316651)
            (0.09031516,0.0026064997)
            (0.082291804,0.0026768104)
            (0.07498124,0.0027331468)
            (0.06832011,0.0027977463)
            (0.06225074,0.0028559852)
            (0.05672055,0.0029061518)
            (0.051681653,0.002944069)
            (0.047090404,0.0029829824)
            (0.042907022,0.0030287139)
            (0.03909528,0.0030756467)
            (0.03562216,0.0031186368)
            (0.032457583,0.0031485064)
            (0.029574146,0.0031839975)
            (0.02694686,0.0032213284)
            (0.024552975,0.0032603652)
            (0.022371754,0.003297637)
            (0.020384314,0.0033323425)
            (0.018573426,0.003364576)
            (0.016923413,0.0033945423)
            (0.015419983,0.0034227413)
            (0.014050114,0.0034488516)
            (0.01280194,0.003472874)
            (0.0116646495,0.0034949153)
            (0.010628399,0.003515213)
            (0.009684201,0.0035338118)
            (0.008823883,0.0035509)
            (0.008039993,0.0035665147)
            (0.007325742,0.0035807607)
            (0.0066749426,0.003594152)
            (0.006081959,0.0036063886)
            (0.0055416543,0.0036175353)
            (0.005049349,0.0036276823)
            (0.004600778,0.0036375201)
            (0.0041920594,0.0036465283)
            (0.0038196484,0.0036547882)
            (0.0034803213,0.003662469)
            (0.003171139,0.003669597)
            (0.0028894236,0.0036762299)
            (0.0026327348,0.0036824006)
            (0.00239885,0.00368806)
            (0.0021857426,0.0036932435)
            (0.0019915672,0.0036980098)
            (0.0018146426,0.003702396)
            (0.0016534347,0.0037064292)
            (0.001506548,0.0037101244)
            (0.0013727103,0.003713517)
            (0.0012507625,0.0037166255)
            (0.0011396481,0.0037194823)
            (0.0010384049,0.003722111)
            (0.0009461558,0.0037245147)
            (0.0008621019,0.0037267103)
            (0.0007855151,0.0037287187)
            (0.00071573246,0.0037305544)
            (0.0006521487,0.003732229)
            (0.00059421355,0.0037337649)
            (0.00054142525,0.0037351653)
            (0.0004933265,0.0037364424)
            (0.0,0.003751496)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.9201498,0.0)
            (2.6607318,2.377297e-7)
            (2.4243596,6.602676e-7)
            (2.2089863,1.2578831e-6)
            (2.0127459,1.786491e-6)
            (1.8339391,2.5584013e-6)
            (1.671017,3.591503e-6)
            (1.5225685,3.915922e-6)
            (1.3873078,4.955192e-6)
            (1.2640631,7.0979336e-6)
            (1.1517673,8.215652e-6)
            (1.0494474,1.1787295e-5)
            (0.9562174,1.7882032e-5)
            (0.8712697,2.1979553e-5)
            (0.7938685,3.174656e-5)
            (0.7233434,5.2236188e-5)
            (0.6590836,8.665173e-5)
            (0.6005324,0.000121515106)
            (0.5471828,0.00016570318)
            (0.49857256,0.00022045123)
            (0.45428073,0.00027976575)
            (0.41392368,0.00035186645)
            (0.37715185,0.0004365321)
            (0.34364673,0.00051395723)
            (0.3131181,0.00059965363)
            (0.28530157,0.00069094397)
            (0.25995615,0.0007780583)
            (0.23686236,0.0008637259)
            (0.21582016,0.0009322791)
            (0.1966473,0.0010010654)
            (0.17917769,0.0010661676)
            (0.16326003,0.0011177092)
            (0.14875647,0.0011564149)
            (0.13554135,0.0011934696)
            (0.123500235,0.001229881)
            (0.11252881,0.0012661578)
            (0.10253206,0.0012983215)
            (0.09342341,0.0013247688)
            (0.08512393,0.0013500551)
            (0.07756175,0.0013723675)
            (0.07067137,0.0013918501)
            (0.06439312,0.0014109542)
            (0.05867262,0.0014299774)
            (0.053460307,0.0014477046)
            (0.04871104,0.0014638227)
            (0.044383682,0.0014784542)
            (0.040440753,0.0014918257)
            (0.036848117,0.0015038413)
            (0.03357463,0.0015147511)
            (0.030591952,0.0015245497)
            (0.027874244,0.0015334012)
            (0.025397979,0.0015416216)
            (0.023141691,0.0015492388)
            (0.021085847,0.0015561809)
            (0.019212637,0.0015624716)
            (0.017505838,0.0015681676)
            (0.015950667,0.0015733328)
            (0.014533653,0.0015782714)
            (0.013242529,0.0015828788)
            (0.012066098,0.0015871364)
            (0.010994179,0.0015910488)
            (0.010017486,0.0015946314)
            (0.009127559,0.0015979212)
            (0.008316692,0.0016009955)
            (0.00757786,0.0016038575)
            (0.006904663,0.001606515)
            (0.0062912717,0.0016089894)
            (0.0057323747,0.0016112905)
            (0.005223126,0.0016134095)
            (0.004759118,0.0016153622)
            (0.0043363306,0.0016171583)
            (0.003951103,0.0016188201)
            (0.0036000975,0.0016203511)
            (0.0032802746,0.0016217541)
            (0.002988864,0.0016230387)
            (0.0027233413,0.0016242166)
            (0.0024814084,0.0016253042)
            (0.0022609667,0.0016263046)
            (0.0020601086,0.0016272209)
            (0.001877094,0.0016280606)
            (0.0017103382,0.0016288268)
            (0.0015583963,0.0016295277)
            (0.0014199526,0.0016301707)
            (0.0012938079,0.001630759)
            (0.0011788695,0.0016312954)
            (0.0010741419,0.0016317856)
            (0.0009787185,0.0016322332)
            (0.00089177187,0.0016326442)
            (0.00081254926,0.0016330205)
            (0.00074036454,0.0016333639)
            (0.00067459256,0.0016336774)
            (0.0006146636,0.001633964)
            (0.0005600586,0.0016342248)
            (0.00051030447,0.0016344631)
            (0.00046497042,0.0016346815)
            (0.0004236639,0.001634881)
            (0.00038602675,0.0016350646)
            (0.00035173318,0.0016352325)
            (0.00032048614,0.0016353875)
            (0.00029201503,0.0016355297)
            (0.0,0.0016370855)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.6239588,0.0)
            (2.3908536,1.6944867e-7)
            (2.1784568,4.113605e-7)
            (1.9849287,6.718589e-7)
            (1.808593,9.945142e-7)
            (1.6479226,1.2854259e-6)
            (1.5015258,1.7887725e-6)
            (1.3681343,2.018428e-6)
            (1.246593,3.081861e-6)
            (1.1358491,4.9792948e-6)
            (1.0349435,7.3043198e-6)
            (0.9430019,9.0303865e-6)
            (0.85922825,1.3297525e-5)
            (0.78289676,2.3026148e-5)
            (0.71334636,2.7700773e-5)
            (0.64997464,4.679352e-5)
            (0.5922327,7.135083e-5)
            (0.5396204,9.379171e-5)
            (0.491682,0.00012247276)
            (0.4480023,0.00015962862)
            (0.40820304,0.0002085046)
            (0.37193942,0.00026685384)
            (0.33889735,0.0003305632)
            (0.30879062,0.00040153912)
            (0.28135854,0.0004761127)
            (0.2563634,0.00054846826)
            (0.2335888,0.0006212734)
            (0.2128374,0.00069399853)
            (0.19392952,0.00076842296)
            (0.17670135,0.00083765725)
            (0.16100368,0.00090506306)
            (0.14670058,0.0009686536)
            (0.13366811,0.001032064)
            (0.12179339,0.0010917761)
            (0.1109736,0.0011504269)
            (0.101115,0.0012082882)
            (0.092132226,0.0012654319)
            (0.083947465,0.0013110626)
            (0.0764898,0.0013603929)
            (0.06969465,0.0014073584)
            (0.06350317,0.0014542377)
            (0.057861734,0.0014999)
            (0.052721456,0.001543678)
            (0.048037823,0.0015850718)
            (0.043770272,0.0016240228)
            (0.03988184,0.0016608475)
            (0.036338855,0.0016955144)
            (0.03311061,0.0017279865)
            (0.030169152,0.0017583709)
            (0.027489007,0.001786708)
            (0.025046958,0.0018130414)
            (0.022821859,0.001837427)
            (0.020794427,0.0018600168)
            (0.018947106,0.0018809919)
            (0.017263897,0.0019004141)
            (0.015730219,0.0019183342)
            (0.014332789,0.0019348935)
            (0.013059503,0.0019502534)
            (0.011899338,0.0019644247)
            (0.010842233,0.0019774777)
            (0.009879039,0.0019895036)
            (0.0090014115,0.0020005489)
            (0.008201751,0.002010696)
            (0.0074731293,0.0020200023)
            (0.0068092365,0.0020285174)
            (0.0062043224,0.0020363408)
            (0.0056531476,0.0020435126)
            (0.0051509393,0.0020500948)
            (0.0046933442,0.0020561754)
            (0.0042764,0.0020617691)
            (0.0038964963,0.0020669433)
            (0.003550342,0.0020717247)
            (0.0032349394,0.00207612)
            (0.002947556,0.0020801772)
            (0.0026857033,0.0020839267)
            (0.0024471127,0.0020873747)
            (0.002229719,0.002090528)
            (0.0020316367,0.0020934108)
            (0.0018511516,0.0020960472)
            (0.0016867003,0.0020984558)
            (0.0015368584,0.0021006586)
            (0.001400328,0.0021026717)
            (0.0012759267,0.0021045196)
            (0.0011625768,0.0021062177)
            (0.0010592967,0.0021077786)
            (0.00096519163,0.002109212)
            (0.00087944703,0.0021105227)
            (0.0008013194,0.0021117232)
            (0.00073013233,0.0021128193)
            (0.0006652693,0.0021138191)
            (0.00060616864,0.0021147316)
            (0.00055231823,0.0021155688)
            (0.0005032518,0.0021163316)
            (0.00045854427,0.0021170268)
            (0.00041780842,0.002117662)
            (0.00038069164,0.0021182403)
            (0.00034687202,0.0021187684)
            (0.00031605686,0.002119251)
            (0.00028797923,0.0021196906)
            (0.00026239594,0.002120091)
            (0.0,0.0021243102)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (3.055795,0.0)
            (2.7843266,1.4653071e-7)
            (2.536975,2.5983633e-7)
            (2.3115969,3.6831344e-7)
            (2.106241,4.9990865e-7)
            (1.9191283,7.749212e-7)
            (1.7486383,1.6431869e-6)
            (1.593294,2.439619e-6)
            (1.4517503,3.1279496e-6)
            (1.3227807,6.0405396e-6)
            (1.2052685,7.915549e-6)
            (1.0981958,1.3535743e-5)
            (1.000635,1.8804769e-5)
            (0.91174144,2.602547e-5)
            (0.8307448,3.8330712e-5)
            (0.75694376,5.8990932e-5)
            (0.68969893,8.238111e-5)
            (0.628428,0.00011236505)
            (0.5726002,0.00014976787)
            (0.521732,0.00019632219)
            (0.47538272,0.00024800788)
            (0.43315104,0.00029988124)
            (0.39467108,0.00035296183)
            (0.3596096,0.0004172977)
            (0.32766286,0.0004926643)
            (0.2985542,0.00056932657)
            (0.27203146,0.00063581404)
            (0.24786495,0.0007114966)
            (0.2258453,0.00079008157)
            (0.20578182,0.00086807687)
            (0.18750075,0.00093962584)
            (0.17084369,0.0010045524)
            (0.15566641,0.0010575309)
            (0.14183743,0.0011104887)
            (0.12923698,0.0011478903)
            (0.11775591,0.0011870197)
            (0.10729483,0.0012280763)
            (0.09776305,0.0012612035)
            (0.08907804,0.0012963566)
            (0.08116458,0.0013307122)
            (0.07395414,0.0013628026)
            (0.06738427,0.001390111)
            (0.06139804,0.0014185312)
            (0.055943605,0.0014452012)
            (0.050973725,0.0014700036)
            (0.04644536,0.0014942146)
            (0.04231929,0.0015174153)
            (0.038559757,0.0015392618)
            (0.035134215,0.0015596264)
            (0.032012984,0.0015786227)
            (0.029169038,0.0015965826)
            (0.026577746,0.0016132273)
            (0.024216652,0.0016285377)
            (0.02206531,0.0016426474)
            (0.020105088,0.0016557423)
            (0.018319007,0.0016677843)
            (0.016691599,0.0016789355)
            (0.015208763,0.0016891597)
            (0.013857657,0.0016985218)
            (0.012626581,0.0017071004)
            (0.01150487,0.0017152096)
            (0.010482809,0.0017226707)
            (0.009551544,0.0017295138)
            (0.00870301,0.0017358715)
            (0.0079298625,0.0017417158)
            (0.007225395,0.0017470932)
            (0.0065835104,0.0017520206)
            (0.005998649,0.0017565528)
            (0.0054657455,0.0017607331)
            (0.0049801837,0.0017646741)
            (0.0045377575,0.0017682896)
            (0.0041346354,0.0017716213)
            (0.0037673255,0.0017746851)
            (0.0034326466,0.0017775036)
            (0.003127701,0.0017801097)
            (0.0028498448,0.0017825114)
            (0.0025966722,0.0017847216)
            (0.0023659908,0.0017867713)
            (0.0021558027,0.0017886537)
            (0.001964287,0.001790381)
            (0.001789785,0.0017919642)
            (0.0016307854,0.001793414)
            (0.0014859108,0.0017947408)
            (0.0013539066,0.001795955)
            (0.0012336298,0.0017970658)
            (0.0011240374,0.0017980837)
            (0.001024181,0.0017990137)
            (0.0009331955,0.0017998632)
            (0.00085029297,0.001800639)
            (0.00077475526,0.0018013474)
            (0.0007059281,0.0018019947)
            (0.0006432154,0.0018025859)
            (0.00058607385,0.0018031272)
            (0.0005340086,0.001803623)
            (0.00048656898,0.0018040772)
            (0.0004433435,0.0018044919)
            (0.00040395808,0.0018048708)
            (0.00036807155,0.0018052165)
            (0.00033537304,0.0018055319)
            (0.00030557942,0.0018058202)
            (0.0,0.0018088557)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (3.3698423,5.7476433e-15)
            (3.0704746,1.4650767e-7)
            (2.7977023,3.1397602e-7)
            (2.5491621,4.352339e-7)
            (2.3227015,7.1929304e-7)
            (2.116359,9.346199e-7)
            (1.9283476,1.2774949e-6)
            (1.7570386,1.7390151e-6)
            (1.6009481,2.2145905e-6)
            (1.4587243,3.0378453e-6)
            (1.3291352,3.9918914e-6)
            (1.2110585,6.267247e-6)
            (1.1034714,8.218289e-6)
            (1.005442,1.2313994e-5)
            (0.91612136,1.8403749e-5)
            (0.83473563,2.8507093e-5)
            (0.76058006,4.2155312e-5)
            (0.69301224,6.224536e-5)
            (0.63144696,8.9059366e-5)
            (0.5753509,0.00013099611)
            (0.52423835,0.00018205546)
            (0.47766644,0.00024274344)
            (0.43523186,0.0003206288)
            (0.39656708,0.00040646782)
            (0.36133713,0.00049580587)
            (0.32923698,0.00058497174)
            (0.29998845,0.00067736005)
            (0.2733383,0.00076714234)
            (0.24905568,0.00085165753)
            (0.22693025,0.00093323796)
            (0.2067704,0.0010104595)
            (0.18840149,0.001078016)
            (0.17166443,0.0011396053)
            (0.15641423,0.0011967126)
            (0.14251882,0.0012475802)
            (0.12985782,0.0012949199)
            (0.118321635,0.0013444321)
            (0.10781026,0.001392759)
            (0.09823269,0.0014386635)
            (0.08950596,0.0014864132)
            (0.0815545,0.0015344474)
            (0.07430944,0.0015813846)
            (0.067707986,0.0016261433)
            (0.061692994,0.0016683914)
            (0.056212354,0.0017080784)
            (0.051218614,0.0017449997)
            (0.046668492,0.0017793984)
            (0.042522587,0.0018112123)
            (0.038744997,0.0018406459)
            (0.035302997,0.0018679738)
            (0.032166783,0.0018928089)
            (0.029309172,0.0019156409)
            (0.026705425,0.0019363272)
            (0.024332987,0.0019551797)
            (0.022171311,0.0019723615)
            (0.020201676,0.0019880265)
            (0.018407013,0.0020022122)
            (0.01677179,0.0020151574)
            (0.015281828,0.0020269726)
            (0.013924233,0.0020376886)
            (0.012687242,0.0020474368)
            (0.011560141,0.0020563104)
            (0.01053317,0.0020644178)
            (0.009597432,0.0020717834)
            (0.008744822,0.0020785064)
            (0.007967955,0.0020846417)
            (0.0072601074,0.0020902453)
            (0.006615139,0.002095337)
            (0.006027468,0.0020999894)
            (0.005492004,0.0021042041)
            (0.0050041093,0.0021080386)
            (0.004559558,0.0021115427)
            (0.004154499,0.0021147481)
            (0.0037854246,0.0021176718)
            (0.0034491378,0.0021203668)
            (0.0031427257,0.0021228387)
            (0.002863536,0.0021251147)
            (0.002609147,0.0021272018)
            (0.0023773576,0.0021291121)
            (0.0021661595,0.0021308544)
            (0.0019737238,0.002132459)
            (0.0017983835,0.0021339303)
            (0.00163862,0.002135276)
            (0.0014930494,0.0021365068)
            (0.0013604109,0.0021376316)
            (0.0012395564,0.002138659)
            (0.0011294375,0.0021395958)
            (0.0010291013,0.0021404529)
            (0.0009376788,0.0021412366)
            (0.0008543779,0.0021419537)
            (0.0007784773,0.0021426084)
            (0.0007093195,0.0021432051)
            (0.0006463055,0.0021437546)
            (0.00058888947,0.0021442566)
            (0.0005365741,0.0021447171)
            (0.0004889066,0.0021451376)
            (0.00044547342,0.0021455216)
            (0.00040589878,0.0021458722)
            (0.00036983984,0.0021461921)
            (0.00033698426,0.0021464839)
            (0.0,0.0021496355)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (0.578917,0.0)
            (0.52748764,0.0)
            (0.4806271,0.0)
            (0.4379295,0.0)
            (0.39902508,0.0)
            (0.36357677,0.0)
            (0.3312776,0.0)
            (0.30184785,0.0)
            (0.2750325,0.0)
            (0.25059938,0.0)
            (0.22833681,0.0)
            (0.208052,0.0)
            (0.18956923,0.0)
            (0.17272842,0.0)
            (0.15738371,0.0)
            (0.14340217,0.0)
            (0.13066271,0.0)
            (0.11905502,0.0)
            (0.108478494,0.0)
            (0.09884156,0.0)
            (0.09006074,0.0)
            (0.082059994,0.0)
            (0.07477002,0.0)
            (0.068127654,0.0)
            (0.06207538,0.0)
            (0.05656077,0.0)
            (0.051536076,0.0)
            (0.046957754,0.0)
            (0.04278615,0.0)
            (0.038985148,0.0)
            (0.035521813,0.0)
            (0.03236616,0.0)
            (0.029490836,0.0)
            (0.026870951,0.0)
            (0.024483807,0.0)
            (0.022308737,0.0)
            (0.02032689,0.0)
            (0.018521104,0.0)
            (0.01687574,0.0)
            (0.0153765455,0.0)
            (0.014010535,0.0)
            (0.012765877,0.0)
            (0.011631796,0.0)
            (0.010598459,0.0)
            (0.009656921,0.0)
            (0.008799026,0.0)
            (0.008017344,0.0)
            (0.007305105,0.0)
            (0.0066561396,0.0)
            (0.006064826,0.0)
            (0.0055260435,0.0)
            (0.005035127,0.0)
            (0.0045878203,0.0)
            (0.0041802507,0.0)
            (0.0038088884,0.0)
            (0.0034705172,0.0)
            (0.0031622057,0.0)
            (0.0028812839,0.0)
            (0.0026253185,0.0)
            (0.0023920934,0.0)
            (0.0021795863,0.0)
            (0.0019859578,0.0)
            (0.0018095308,0.0)
            (0.0016487769,0.0)
            (0.0015023041,0.0)
            (0.0013688435,0.0)
            (0.0012472391,0.0)
            (0.0011364378,0.0)
            (0.0010354802,0.0)
            (0.00094349094,0.0)
            (0.0008596738,0.0)
            (0.0007833027,0.0)
            (0.0007137162,0.0)
            (0.0006503116,0.0)
            (0.00059253967,0.0)
            (0.00053990004,0.0)
            (0.0004919368,0.0)
            (0.00044823467,0.0)
            (0.00040841472,0.0)
            (0.00037213226,0.0)
            (0.00033907304,0.0)
            (0.00030895072,0.0)
            (0.00028150436,0.0)
            (0.00025649628,0.0)
            (0.00023370986,0.0)
            (0.00021294769,0.0)
            (0.00019403,0.0)
            (0.0001767929,0.0)
            (0.0001610871,0.0)
            (0.00014677655,0.0)
            (0.00013373733,0.0)
            (0.00012185658,0.0)
            (0.00011103117,0.0)
            (0.00010116747,0.0)
            (9.2180024e-5,0.0)
            (8.3991e-5,0.0)
            (7.652947e-5,0.0)
            (6.97308e-5,0.0)
            (6.35361e-5,0.0)
            (5.7891728e-5,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (3.6559339,3.0554024e-15)
            (3.3311505,1.7750045e-8)
            (3.0352206,3.6994273e-8)
            (2.7655797,5.5265097e-8)
            (2.5198934,7.343109e-8)
            (2.296033,8.7247656e-8)
            (2.0920599,1.3625915e-7)
            (1.906207,1.4309195e-7)
            (1.7368647,1.637959e-7)
            (1.5825665,1.5671792e-7)
            (1.4419756,1.289883e-7)
            (1.3138745,1.0952417e-7)
            (1.1971534,1.06577744e-7)
            (1.0908016,1.16251584e-7)
            (0.99389786,1.3155633e-7)
            (0.9056027,1.3960901e-7)
            (0.82515144,1.5320406e-7)
            (0.75184727,1.6894869e-7)
            (0.6850552,1.832467e-7)
            (0.62419677,1.9969299e-7)
            (0.5687449,2.1827003e-7)
            (0.5182192,2.3981994e-7)
            (0.47218198,2.616141e-7)
            (0.43023464,2.7100057e-7)
            (0.3920138,2.940727e-7)
            (0.35718834,3.167298e-7)
            (0.3254567,3.3336187e-7)
            (0.29654405,3.360358e-7)
            (0.2701999,3.4820073e-7)
            (0.24619606,3.6734963e-7)
            (0.2243247,3.7940663e-7)
            (0.20439631,3.9750017e-7)
            (0.18623832,4.187683e-7)
            (0.16969341,4.3922864e-7)
            (0.1546183,4.6035782e-7)
            (0.14088245,4.7735136e-7)
            (0.12836684,4.969553e-7)
            (0.11696309,5.1754955e-7)
            (0.106572405,5.3784e-7)
            (0.097104795,5.5634746e-7)
            (0.08847827,5.7424296e-7)
            (0.08061812,5.914338e-7)
            (0.07345623,6.079688e-7)
            (0.06693058,6.23877e-7)
            (0.06098464,6.3908726e-7)
            (0.055566933,6.537624e-7)
            (0.05063053,6.6771236e-7)
            (0.04613265,6.8068255e-7)
            (0.04203435,6.9299216e-7)
            (0.038300134,7.043524e-7)
            (0.03489765,7.1459533e-7)
            (0.031797446,7.244679e-7)
            (0.028972648,7.336706e-7)
            (0.026398797,7.4254507e-7)
            (0.0240536,7.5046216e-7)
            (0.021916743,7.5692463e-7)
            (0.019969724,7.620447e-7)
            (0.018195666,7.667754e-7)
            (0.016579214,7.714374e-7)
            (0.015106361,7.7543143e-7)
            (0.0137643535,7.7882515e-7)
            (0.012541565,7.828569e-7)
            (0.011427406,7.879919e-7)
            (0.010412227,7.944455e-7)
            (0.009487238,8.0155195e-7)
            (0.008644417,8.0963963e-7)
            (0.007876471,8.182328e-7)
            (0.007176746,8.2711273e-7)
            (0.006539183,8.360759e-7)
            (0.00595826,8.450468e-7)
            (0.0054289442,8.538637e-7)
            (0.004946652,8.62074e-7)
            (0.0045072045,8.696607e-7)
            (0.004106797,8.7671935e-7)
            (0.003741962,8.835231e-7)
            (0.003409536,8.8837976e-7)
            (0.003106642,8.911776e-7)
            (0.0028306565,8.971195e-7)
            (0.0025791887,9.021608e-7)
            (0.0023500605,9.0774876e-7)
            (0.0021412876,9.086217e-7)
            (0.0019510613,9.1034616e-7)
            (0.0017777344,9.14336e-7)
            (0.0016198052,9.151929e-7)
            (0.0014759068,9.203669e-7)
            (0.0013447913,9.268747e-7)
            (0.0012253236,9.331918e-7)
            (0.0011164693,9.394329e-7)
            (0.0010172852,9.4551484e-7)
            (0.0009269123,9.5145833e-7)
            (0.0008445679,9.572374e-7)
            (0.0007695388,9.631032e-7)
            (0.0007011751,9.68976e-7)
            (0.00063888455,9.749194e-7)
            (0.00058212806,9.80786e-7)
            (0.00053041335,9.8669e-7)
            (0.00048329288,9.926024e-7)
            (0.00044035845,9.985708e-7)
            (0.0004012382,1.004317e-6)
            (0.0003655933,1.0097577e-6)
            (0.0,1.0784257e-6)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.3728328,0.0)
            (2.162037,1.1531422e-7)
            (1.9699675,2.575363e-7)
            (1.7949609,3.3040672e-7)
            (1.6355015,5.642218e-7)
            (1.4902081,7.9974717e-7)
            (1.3578221,1.1385604e-6)
            (1.2371969,1.3970948e-6)
            (1.1272877,2.1225294e-6)
            (1.0271426,2.856188e-6)
            (0.9358941,3.2703606e-6)
            (0.85275185,4.622039e-6)
            (0.77699566,6.697275e-6)
            (0.70796955,9.334097e-6)
            (0.64507544,1.2223522e-5)
            (0.5877688,1.5420213e-5)
            (0.535553,1.888242e-5)
            (0.48797593,2.2576936e-5)
            (0.4446255,2.6272017e-5)
            (0.4051262,3.0038998e-5)
            (0.3691359,3.4313452e-5)
            (0.33634287,3.8908573e-5)
            (0.3064631,4.315075e-5)
            (0.27923778,4.7764323e-5)
            (0.25443104,5.2028165e-5)
            (0.23182811,5.633847e-5)
            (0.21123312,6.120044e-5)
            (0.19246775,6.5662134e-5)
            (0.17536946,7.0537404e-5)
            (0.15979011,7.538043e-5)
            (0.1455948,8.029459e-5)
            (0.13266055,8.50997e-5)
            (0.12087536,8.9585476e-5)
            (0.11013712,9.385874e-5)
            (0.10035285,9.7866534e-5)
            (0.09143779,0.00010156079)
            (0.0833147,0.00010507281)
            (0.07591324,0.00010840613)
            (0.06916932,0.00011152822)
            (0.063024506,0.00011441768)
            (0.057425592,0.00011707739)
            (0.052324057,0.000119533586)
            (0.04767573,0.00012177616)
            (0.04344035,0.00012383383)
            (0.039581224,0.00012571987)
            (0.036064945,0.0001274475)
            (0.03286103,0.00012903597)
            (0.029941747,0.00013048608)
            (0.027281804,0.00013180792)
            (0.024858162,0.00013300874)
            (0.022649836,0.00013410272)
            (0.020637687,0.00013510145)
            (0.01880429,0.00013601458)
            (0.017133772,0.00013684756)
            (0.015611654,0.00013761042)
            (0.014224757,0.00013832541)
            (0.012961068,0.00013898152)
            (0.0118096415,0.00013958338)
            (0.010760506,0.00014013445)
            (0.009804571,0.00014064179)
            (0.00893356,0.00014110889)
            (0.008139927,0.00014153607)
            (0.0074167973,0.00014192557)
            (0.0067579127,0.00014228212)
            (0.006157558,0.00014260887)
            (0.0056105372,0.00014290768)
            (0.0051121125,0.00014318121)
            (0.004657966,0.00014343201)
            (0.004244165,0.0001436617)
            (0.003867125,0.0001438719)
            (0.00352358,0.00014406443)
            (0.0032105548,0.00014424109)
            (0.0029253378,0.00014440337)
            (0.0026654599,0.00014455174)
            (0.0024286676,0.00014468763)
            (0.0022129114,0.00014481189)
            (0.0020163225,0.00014492561)
            (0.0018371978,0.00014502928)
            (0.0016739861,0.00014512512)
            (0.0015252738,0.0001452128)
            (0.0013897725,0.00014529284)
            (0.001266309,0.00014536614)
            (0.0011538134,0.00014543322)
            (0.0010513118,0.00014549466)
            (0.00095791655,0.00014555197)
            (0.0008728179,0.00014560472)
            (0.00079527905,0.00014565309)
            (0.0007246287,0.00014569768)
            (0.0006602546,0.00014573862)
            (0.0006015994,0.00014577615)
            (0.00054815493,0.0001458105)
            (0.00049945834,0.00014584202)
            (0.0004550878,0.00014587097)
            (0.00041465904,0.00014589753)
            (0.00037782203,0.00014592183)
            (0.00034425734,0.00014594413)
            (0.00031367445,0.00014596462)
            (0.00028580846,0.00014598331)
            (0.00026041802,0.00014600044)
            (0.00023728318,0.00014601609)
            (0.0,0.00014618912)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (3.267148,1.2545097e-15)
            (2.9769034,1.4846228e-7)
            (2.7124434,3.9204818e-7)
            (2.4714775,6.79454e-7)
            (2.2519183,9.771408e-7)
            (2.0518641,1.2660696e-6)
            (1.869582,1.6925338e-6)
            (1.7034936,2.0620605e-6)
            (1.5521599,2.4100727e-6)
            (1.4142703,2.8927964e-6)
            (1.2886304,3.4201375e-6)
            (1.174152,4.3269274e-6)
            (1.0698435,6.095784e-6)
            (0.9748016,7.848759e-6)
            (0.8882029,1.0303607e-5)
            (0.80929744,1.715593e-5)
            (0.73740166,2.2890286e-5)
            (0.67189294,3.0836713e-5)
            (0.61220384,4.8047776e-5)
            (0.5578173,6.728801e-5)
            (0.50826234,8.960767e-5)
            (0.46310973,0.00011742851)
            (0.4219683,0.00014946329)
            (0.38448182,0.00019718551)
            (0.35032552,0.00025079623)
            (0.31920356,0.00030822709)
            (0.2908464,0.0003826975)
            (0.2650084,0.000458179)
            (0.24146578,0.00054499647)
            (0.22001463,0.0006421884)
            (0.20046914,0.0007465647)
            (0.18266001,0.0008478412)
            (0.166433,0.00095024134)
            (0.15164754,0.0010538995)
            (0.1381756,0.0011480541)
            (0.12590046,0.001244718)
            (0.1147158,0.0013387023)
            (0.10452476,0.001428524)
            (0.09523909,0.0015122138)
            (0.086778305,0.0015895317)
            (0.07906915,0.0016543166)
            (0.072044864,0.0017130977)
            (0.06564459,0.0014057895)
            (0.059812922,0.0011129994)
            (0.054499306,0.0009039305)
            (0.049657732,0.00084644486)
            (0.045246273,0.00082882267)
            (0.04122672,0.0008219309)
            (0.037564248,0.0008194936)
            (0.03422715,0.0008190323)
            (0.031186504,0.0008195577)
            (0.028415978,0.0008206932)
            (0.02589158,0.0008221076)
            (0.023591442,0.0008237568)
            (0.021495648,0.000825566)
            (0.019586032,0.0008274325)
            (0.017846063,0.00082926144)
            (0.016260667,0.00083104114)
            (0.014816114,0.0008327544)
            (0.0134998895,0.00083439413)
            (0.012300597,0.0008359528)
            (0.011207845,0.00083741645)
            (0.010212176,0.0008387831)
            (0.009304953,0.00084006076)
            (0.008478327,0.000841403)
            (0.007725135,0.000842664)
            (0.007038855,0.00084384944)
            (0.0064135417,0.00084495876)
            (0.00584378,0.0008460401)
            (0.0053246347,0.0008470522)
            (0.0048516085,0.00084799784)
            (0.004420605,0.0008488752)
            (0.0040278905,0.00084969215)
            (0.0036700652,0.00085044734)
            (0.0033440266,0.0008511578)
            (0.0030469522,0.0008518218)
            (0.0027762693,0.00085244374)
            (0.002529633,0.0008530285)
            (0.0023049074,0.0008535756)
            (0.0021001457,0.0008540814)
            (0.0019135744,0.0008545505)
            (0.0017435777,0.0008549827)
            (0.0015886829,0.00085538044)
            (0.0014475493,0.00085574854)
            (0.001318953,0.0008560892)
            (0.0012017807,0.00085640274)
            (0.0010950178,0.0008566911)
            (0.0009977394,0.0008569556)
            (0.0009091029,0.0008571977)
            (0.0008283407,0.0008574196)
            (0.0007547531,0.0008576231)
            (0.0006877029,0.0008578092)
            (0.00062660925,0.0008579794)
            (0.000570943,0.00085813506)
            (0.00052022224,0.0008582786)
            (0.00047400707,0.00085840997)
            (0.00043189758,0.0008585295)
            (0.00039352896,0.0008586389)
            (0.0003585689,0.0008587397)
            (0.00032671462,0.0008588314)
            (0.0,0.0008598416)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (5.626837,9.0339545e-15)
            (5.1269636,1.5892118e-8)
            (4.671499,4.4491074e-8)
            (4.2564955,8.138815e-8)
            (3.8783603,1.3629501e-7)
            (3.5338173,2.1742682e-7)
            (3.219883,3.1598748e-7)
            (2.9338374,4.4567452e-7)
            (2.6732035,6.1985423e-7)
            (2.4357233,7.981027e-7)
            (2.2193403,1.0508872e-6)
            (2.0221803,1.379519e-6)
            (1.8425353,1.7865252e-6)
            (1.6788496,2.3901503e-6)
            (1.5297053,2.857849e-6)
            (1.3938104,3.9224433e-6)
            (1.2699882,4.8935185e-6)
            (1.1571659,6.05853e-6)
            (1.0543665,8.269625e-6)
            (0.96069944,1.24678145e-5)
            (0.8753536,1.3941143e-5)
            (0.79758954,2.3798413e-5)
            (0.7267339,2.3779012e-5)
            (0.66217285,3.9860475e-5)
            (0.60334724,4.145806e-5)
            (0.5497475,6.0820017e-5)
            (0.5009095,0.000101126345)
            (0.45641008,0.00014550352)
            (0.41586387,0.00019826219)
            (0.37891966,0.00026560808)
            (0.3452575,0.00035337463)
            (0.31458575,0.00044932406)
            (0.28663886,0.00056774676)
            (0.26117462,0.0007038118)
            (0.23797259,0.0008446108)
            (0.21683177,0.0009781125)
            (0.19756903,0.0010840815)
            (0.18001755,0.0011419563)
            (0.16402528,0.0010823966)
            (0.14945373,0.0011022759)
            (0.13617668,0.0011379467)
            (0.124079116,0.0011813524)
            (0.113056265,0.0012302725)
            (0.10301265,0.0012806222)
            (0.09386129,0.0013272418)
            (0.08552293,0.0013778454)
            (0.0779253,0.0014268594)
            (0.07100263,0.0014773611)
            (0.06469495,0.0015309368)
            (0.058947623,0.0015836238)
            (0.05371089,0.0016319772)
            (0.048939362,0.0016787935)
            (0.04459172,0.0017266187)
            (0.04063031,0.0017726384)
            (0.037020825,0.0018170949)
            (0.033732004,0.001855261)
            (0.030735344,0.0018915917)
            (0.0280049,0.0019272338)
            (0.02551702,0.0019612361)
            (0.023250163,0.0019927144)
            (0.021184681,0.0020219383)
            (0.019302692,0.0020489288)
            (0.017587893,0.0020735248)
            (0.016025431,0.002095994)
            (0.014601776,0.002116605)
            (0.013304594,0.0021356468)
            (0.012122655,0.0021530422)
            (0.011045712,0.0021688747)
            (0.010064441,0.0021832862)
            (0.009170343,0.0021964358)
            (0.008355674,0.002208438)
            (0.0076133795,0.0022193743)
            (0.0069370274,0.0022293362)
            (0.0063207606,0.0022384275)
            (0.005759241,0.0022467477)
            (0.005247606,0.0022544323)
            (0.004781425,0.0022614885)
            (0.004356656,0.0022679311)
            (0.003969623,0.0022737999)
            (0.0036169724,0.0022791943)
            (0.0032956502,0.0022841261)
            (0.0030028736,0.0022885888)
            (0.0027361065,0.0022926615)
            (0.0024930383,0.0022963842)
            (0.0022715635,0.0022998038)
            (0.0020697648,0.0023029547)
            (0.0018858926,0.0023058648)
            (0.001718355,0.0023085433)
            (0.001565701,0.0023110309)
            (0.0014266083,0.0023133198)
            (0.0012998723,0.0023154314)
            (0.0011843952,0.0023173734)
            (0.0010791768,0.0023191464)
            (0.0009833056,0.0023207648)
            (0.0008959514,0.0023222382)
            (0.0008163579,0.0023235877)
            (0.0007438349,0.0023248207)
            (0.00067775464,0.002325953)
            (0.00061754475,0.0023269984)
            (0.00056268374,0.002327954)
            (0.0,0.0023385542)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.7099693,0.0)
            (2.469223,3.0988463e-8)
            (2.249864,5.6230736e-8)
            (2.0499923,9.927287e-8)
            (1.8678768,1.5422914e-7)
            (1.7019396,2.0790141e-7)
            (1.550744,2.7725991e-7)
            (1.4129802,4.304125e-7)
            (1.287455,6.3801167e-7)
            (1.173081,8.890276e-7)
            (1.0688677,1.6582832e-6)
            (0.9739125,2.3094622e-6)
            (0.88739276,3.4498755e-6)
            (0.80855924,5.975077e-6)
            (0.7367291,8.959376e-6)
            (0.6712801,1.39175245e-5)
            (0.6116454,1.9294397e-5)
            (0.55730855,3.347053e-5)
            (0.5077988,5.038095e-5)
            (0.46268734,7.51676e-5)
            (0.42158347,0.00010336913)
            (0.38413116,0.00013655759)
            (0.350006,0.00017827169)
            (0.31891245,0.00022661725)
            (0.29058117,0.0002763951)
            (0.26476672,0.00032870757)
            (0.24124558,0.00038389768)
            (0.21981397,0.0004376786)
            (0.2002863,0.0004869927)
            (0.18249343,0.00054051063)
            (0.16628121,0.00058963464)
            (0.15150926,0.0006397873)
            (0.13804959,0.00069183257)
            (0.12578563,0.00074226246)
            (0.11461121,0.0007877666)
            (0.10442945,0.00083237)
            (0.09515223,0.0008759993)
            (0.08669916,0.00091186666)
            (0.078997046,0.0009484736)
            (0.07197918,0.0009848411)
            (0.06558474,0.0010207829)
            (0.059758373,0.0010545957)
            (0.0544496,0.0010855215)
            (0.049612455,0.00111267)
            (0.04520502,0.0011398066)
            (0.041189127,0.0011653521)
            (0.037529998,0.001189289)
            (0.034195933,0.0012110966)
            (0.03115807,0.0012313655)
            (0.02839007,0.0012499047)
            (0.025867973,0.0012669553)
            (0.023569932,0.001282633)
            (0.021476049,0.0012970463)
            (0.019568175,0.0013102167)
            (0.01782979,0.0013222834)
            (0.01624584,0.0013333319)
            (0.014802605,0.0013434833)
            (0.013487581,0.0013527699)
            (0.012289381,0.0013612906)
            (0.011197631,0.0013691171)
            (0.010202864,0.0013762912)
            (0.009296469,0.0013828542)
            (0.008470596,0.0013888346)
            (0.0077180914,0.0013943034)
            (0.007032437,0.0013993266)
            (0.0064076944,0.0014039169)
            (0.005838452,0.0014080988)
            (0.0053197797,0.0014119255)
            (0.0048471875,0.0014154203)
            (0.0044165766,0.0014186018)
            (0.0040242197,0.0014215602)
            (0.003666719,0.001424262)
            (0.0033409775,0.0014267366)
            (0.003044174,0.0014290104)
            (0.002773738,0.0014310944)
            (0.0025273266,0.0014329976)
            (0.002302806,0.0014347343)
            (0.0020982318,0.0014363202)
            (0.0019118305,0.0014377747)
            (0.0017419887,0.0014391014)
            (0.0015872351,0.0014403078)
            (0.0014462294,0.001441404)
            (0.0013177504,0.0014424529)
            (0.001200685,0.0014434158)
            (0.0010940194,0.0014442942)
            (0.0009968297,0.0014450973)
            (0.00090827444,0.0014458314)
            (0.0008275858,0.0014465005)
            (0.00075406535,0.0014471132)
            (0.00068707624,0.0014476783)
            (0.00062603824,0.0014481941)
            (0.0005704227,0.0014486666)
            (0.0005197479,0.0014491053)
            (0.0004735749,0.0014495059)
            (0.00043150378,0.0014498718)
            (0.00039317034,0.0014502059)
            (0.00035824216,0.0014505109)
            (0.0003264169,0.0014507894)
            (0.0002974189,0.0014510439)
            (0.00027099703,0.0014512768)
            (0.0,0.0014537752)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.2640972,0.0)
            (2.062961,6.1803576e-8)
            (1.8796933,9.959689e-8)
            (1.7127064,1.6646362e-7)
            (1.5605544,1.9656503e-7)
            (1.4219191,2.821607e-7)
            (1.2955997,4.1023264e-7)
            (1.1805022,5.4701735e-7)
            (1.0756296,6.7610955e-7)
            (0.98007363,1.1132751e-6)
            (0.89300656,1.8441684e-6)
            (0.81367433,2.7850238e-6)
            (0.74138975,4.7608446e-6)
            (0.67552674,6.7016294e-6)
            (0.61551476,9.385936e-6)
            (0.56083417,1.2937879e-5)
            (0.5110112,1.7072767e-5)
            (0.46561435,2.2198723e-5)
            (0.42425045,2.784019e-5)
            (0.38656121,3.4226574e-5)
            (0.35222018,4.044633e-5)
            (0.3209299,4.748073e-5)
            (0.29241937,5.4401746e-5)
            (0.26644164,6.151716e-5)
            (0.2427717,6.8668676e-5)
            (0.22120455,7.603688e-5)
            (0.20155333,8.39372e-5)
            (0.18364787,9.2586095e-5)
            (0.16733313,0.00010136992)
            (0.1524677,0.000110465444)
            (0.1389229,0.000119514276)
            (0.12658137,0.000128348)
            (0.11533622,0.00013765639)
            (0.10509007,0.00014688629)
            (0.09575417,0.00015547298)
            (0.087247625,0.0001636164)
            (0.079496786,0.00017069207)
            (0.07243451,0.00017742858)
            (0.06599962,0.00018368207)
            (0.060136393,0.00018909886)
            (0.054794054,0.00019409432)
            (0.049926296,0.00019879529)
            (0.04549098,0.00020314247)
            (0.041449685,0.0002070762)
            (0.037767407,0.0002106141)
            (0.03441226,0.0002138013)
            (0.03135517,0.00021668896)
            (0.028569661,0.00021929955)
            (0.02603161,0.0002216796)
            (0.023719031,0.00022383548)
            (0.021611903,0.00022580303)
            (0.01969196,0.00022759831)
            (0.017942576,0.00022923158)
            (0.016348613,0.00023072037)
            (0.014896248,0.0002320856)
            (0.013572905,0.000233336)
            (0.012367125,0.00023447665)
            (0.011268463,0.00023551169)
            (0.010267403,0.00023645502)
            (0.009355275,0.00023731349)
            (0.008524178,0.0002380997)
            (0.007766913,0.00023881703)
            (0.0070769214,0.00023947764)
            (0.00644823,0.00024008857)
            (0.0058753868,0.00024065081)
            (0.005353433,0.00024116518)
            (0.0048778486,0.00024163537)
            (0.004444514,0.00024206335)
            (0.0040496755,0.00024245554)
            (0.003689913,0.00024281607)
            (0.0033621113,0.00024314567)
            (0.0030634305,0.00024344672)
            (0.0027912837,0.00024372153)
            (0.0025433148,0.00024397255)
            (0.0023173736,0.0002442022)
            (0.0021115043,0.00024441245)
            (0.0019239241,0.00024460518)
            (0.0017530079,0.0002447819)
            (0.0015972754,0.00024494328)
            (0.0014553778,0.0002450906)
            (0.001326086,0.00024522512)
            (0.0012082801,0.00024534747)
            (0.0011009397,0.00024545903)
            (0.0010031352,0.00024556072)
            (0.0009140199,0.00024565388)
            (0.00083282084,0.0002457393)
            (0.0007588353,0.00024581884)
            (0.0006914224,0.0002458917)
            (0.0006299983,0.00024595833)
            (0.000574031,0.0002460194)
            (0.0005230356,0.00024607527)
            (0.00047657054,0.0002461263)
            (0.0004342333,0.00024617295)
            (0.0003956572,0.00024621555)
            (0.00036050827,0.00024625447)
            (0.0003284817,0.00024628988)
            (0.00029930027,0.0002463223)
            (0.00027271124,0.0002463519)
            (0.0002484843,0.000246379)
            (0.00022640964,0.00024640388)
            (0.0,0.00024667208)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.246211,0.0)
            (2.0466638,6.523523e-8)
            (1.8648438,1.2260706e-7)
            (1.6991763,1.2971181e-7)
            (1.5482261,1.8613633e-7)
            (1.410686,2.4243963e-7)
            (1.2853645,3.5311518e-7)
            (1.1711763,5.173195e-7)
            (1.0671322,6.951042e-7)
            (0.97233117,9.761384e-7)
            (0.88595194,1.6166904e-6)
            (0.80724645,2.3559205e-6)
            (0.7355329,4.7080703e-6)
            (0.67019016,7.4236896e-6)
            (0.6106523,1.0636262e-5)
            (0.55640364,1.5888052e-5)
            (0.5069743,2.3348954e-5)
            (0.4619361,3.171268e-5)
            (0.42089894,4.4622357e-5)
            (0.38350743,6.0044757e-5)
            (0.3494377,8.058067e-5)
            (0.31839463,0.00010404213)
            (0.29010934,0.000128718)
            (0.2643368,0.00015303366)
            (0.24085386,0.00017629113)
            (0.21945706,0.0001980491)
            (0.19996111,0.00021633702)
            (0.18219711,0.00023364887)
            (0.16601123,0.0002488969)
            (0.15126324,0.0002634887)
            (0.13782543,0.0002773169)
            (0.12558138,0.00029096354)
            (0.11442511,0.0003040396)
            (0.10425989,0.00031630733)
            (0.09499773,0.00032770843)
            (0.08655839,0.00033823648)
            (0.07886878,0.00034800672)
            (0.0718623,0.00035693773)
            (0.06547825,0.00036515394)
            (0.05966134,0.00037272723)
            (0.054361187,0.0003796859)
            (0.0495319,0.0003860488)
            (0.04513162,0.00039190828)
            (0.04112225,0.0003972488)
            (0.03746906,0.00040213944)
            (0.034140408,0.00040664157)
            (0.031107476,0.00041078424)
            (0.028343972,0.00041456032)
            (0.02582597,0.00041803284)
            (0.02353166,0.00042121529)
            (0.021441173,0.00042411577)
            (0.019536402,0.00042676885)
            (0.01780084,0.00042920568)
            (0.016219461,0.00043143268)
            (0.014778569,0.0004334731)
            (0.013465681,0.0004353354)
            (0.012269426,0.0004370415)
            (0.011179443,0.0004386069)
            (0.010186297,0.00044003772)
            (0.0092813745,0.00044135257)
            (0.008456842,0.0004425574)
            (0.007705559,0.0004436875)
            (0.0070210183,0.00044472204)
            (0.00639729,0.00044567257)
            (0.005828972,0.00044654487)
            (0.0053111417,0.00044734092)
            (0.0048393146,0.0004480688)
            (0.004409405,0.00044873438)
            (0.0040176855,0.0004493435)
            (0.003660765,0.00044989964)
            (0.0033355528,0.00045041172)
            (0.0030392313,0.00045088097)
            (0.0027692341,0.00045130946)
            (0.002523223,0.00045170094)
            (0.0022990666,0.00045205845)
            (0.0020948239,0.00045239166)
            (0.0019087262,0.0004526968)
            (0.0017391602,0.00045297592)
            (0.0015846579,0.00045323026)
            (0.0014438812,0.00045346256)
            (0.0013156107,0.00045367554)
            (0.0011987354,0.00045387135)
            (0.001092243,0.0004540501)
            (0.0009952111,0.00045421318)
            (0.0009067992,0.0004543623)
            (0.0008262417,0.00045449953)
            (0.00075284095,0.00045462474)
            (0.0006859606,0.00045473946)
            (0.0006250217,0.0004548443)
            (0.0005694965,0.00045494002)
            (0.00051890395,0.0004550274)
            (0.00047280593,0.00045510722)
            (0.00043080313,0.00045517998)
            (0.00039253174,0.0004552465)
            (0.0003576603,0.00045530737)
            (0.00032588688,0.00045536287)
            (0.00029693596,0.00045541354)
            (0.00027055698,0.00045545978)
            (0.00024652143,0.0004555019)
            (0.00022462114,0.00045554037)
            (0.0,0.00045593808)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (5.47675,0.0)
            (4.99021,9.405417e-9)
            (4.546894,2.2247184e-8)
            (4.14296,3.7818925e-8)
            (3.7749114,5.969809e-8)
            (3.4395585,8.321728e-8)
            (3.1339974,1.1575059e-7)
            (2.8555818,1.5842895e-7)
            (2.6018999,2.1987648e-7)
            (2.3707542,2.9811335e-7)
            (2.160143,4.4092278e-7)
            (1.9682418,5.138973e-7)
            (1.7933886,7.652982e-7)
            (1.634069,1.1879836e-6)
            (1.4889028,1.3645835e-6)
            (1.3566327,2.072377e-6)
            (1.2361132,2.935875e-6)
            (1.1263003,4.232448e-6)
            (1.0262429,6.337767e-6)
            (0.9350743,1.0732221e-5)
            (0.8520049,1.5012906e-5)
            (0.7763151,2.1905491e-5)
            (0.7073494,3.4190572e-5)
            (0.64451045,5.5082306e-5)
            (0.5872539,6.927232e-5)
            (0.5350839,9.6390526e-5)
            (0.48754853,0.00013217628)
            (0.44423604,0.00017346448)
            (0.40477133,0.00021291974)
            (0.36881256,0.00025832988)
            (0.33604828,0.0003024663)
            (0.3061947,0.00034719912)
            (0.2789932,0.0003931718)
            (0.2542082,0.000437051)
            (0.23162505,0.00048132087)
            (0.2110481,0.0005243686)
            (0.19229919,0.0005645344)
            (0.17521584,0.0006029375)
            (0.15965016,0.00063793897)
            (0.14546728,0.00067291944)
            (0.13254437,0.00070639676)
            (0.12076949,0.0007388873)
            (0.11004066,0.0007696858)
            (0.100264944,0.00079888373)
            (0.0913577,0.00082609704)
            (0.08324173,0.0008514965)
            (0.07584676,0.0008756621)
            (0.06910874,0.00089843746)
            (0.062969305,0.00091959856)
            (0.057375297,0.00093923515)
            (0.05227823,0.0009575916)
            (0.047633976,0.0009746388)
            (0.043402303,0.000990264)
            (0.03954656,0.0010045521)
            (0.03603336,0.0010175854)
            (0.032832254,0.0010294252)
            (0.029915525,0.001040177)
            (0.02725791,0.0010500014)
            (0.024836399,0.0010589741)
            (0.022629999,0.0010670958)
            (0.020619612,0.0010745181)
            (0.018787822,0.001081318)
            (0.017118761,0.001087539)
            (0.015597978,0.0010932273)
            (0.014212295,0.0010984209)
            (0.0129497135,0.0011031929)
            (0.011799302,0.001107549)
            (0.0107510835,0.0011115151)
            (0.009795987,0.0011151173)
            (0.008925738,0.0011184189)
            (0.0081327995,0.0011214365)
            (0.0074103037,0.0011242157)
            (0.0067519923,0.0011267717)
            (0.0061521637,0.0011291256)
            (0.005605622,0.0011312835)
            (0.0051076366,0.0011332746)
            (0.004653888,0.0011351106)
            (0.004240449,0.0011368053)
            (0.003863739,0.0011383615)
            (0.0035204948,0.0011397938)
            (0.0032077436,0.0011411158)
            (0.0029227764,0.001142339)
            (0.0026631248,0.0011434619)
            (0.00242654,0.0011444908)
            (0.0022109728,0.0011454324)
            (0.002014557,0.0011462966)
            (0.0018355892,0.0011470917)
            (0.0016725204,0.0011478263)
            (0.0015239383,0.0011485008)
            (0.0013885557,0.0011491262)
            (0.0012652002,0.0011497012)
            (0.0011528032,0.0011502296)
            (0.0010503914,0.0011507141)
            (0.00095707737,0.001151156)
            (0.0008720532,0.0011515596)
            (0.00079458277,0.0011519297)
            (0.0007239942,0.0011522705)
            (0.0006596765,0.0011525825)
            (0.0006010726,0.0011528686)
            (0.00054767495,0.0011531297)
            (0.0,0.0011559955)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.408804,0.0)
            (2.1948125,3.3623948e-8)
            (1.9998314,5.588927e-8)
            (1.8221718,7.961382e-8)
            (1.6602951,1.01827396e-7)
            (1.5127991,1.6055945e-7)
            (1.3784063,1.9690499e-7)
            (1.2559524,3.1156952e-7)
            (1.144377,4.1828767e-7)
            (1.0427138,5.8590916e-7)
            (0.95008194,1.0792479e-6)
            (0.86567926,1.6413711e-6)
            (0.7887747,2.4200317e-6)
            (0.71870214,4.6207447e-6)
            (0.65485466,6.7446463e-6)
            (0.59667915,9.214657e-6)
            (0.5436718,1.3198039e-5)
            (0.49537352,1.9668125e-5)
            (0.4513659,2.7638142e-5)
            (0.41126776,3.682857e-5)
            (0.3747319,4.6780908e-5)
            (0.34144172,5.8028443e-5)
            (0.311109,6.878072e-5)
            (0.28347093,8.0485064e-5)
            (0.25828815,9.1493755e-5)
            (0.23534253,0.00010299173)
            (0.21443537,0.000114291644)
            (0.19538552,0.0001254053)
            (0.17802799,0.00013568014)
            (0.16221249,0.00014560996)
            (0.14780197,0.00015504165)
            (0.13467164,0.00016382914)
            (0.122707784,0.0001721224)
            (0.11180678,0.00017975552)
            (0.10187417,0.00018692159)
            (0.092823945,0.00019352963)
            (0.08457772,0.0001996548)
            (0.07706406,0.0002053177)
            (0.070217915,0.00021052356)
            (0.063979946,0.00021531146)
            (0.058296144,0.00021969518)
            (0.05311727,0.00022373293)
            (0.048398476,0.0002274445)
            (0.0440989,0.00023082503)
            (0.04018127,0.00023391351)
            (0.036611676,0.00023674453)
            (0.033359192,0.00023933967)
            (0.030395653,0.00024171779)
            (0.027695393,0.00024390011)
            (0.025235008,0.0002458956)
            (0.0229932,0.0002477199)
            (0.020950546,0.00024939515)
            (0.01908936,0.00025092764)
            (0.017393509,0.00025233085)
            (0.015848318,0.00025362015)
            (0.014440402,0.00025480255)
            (0.013157557,0.00025588647)
            (0.011988675,0.00025688927)
            (0.010923633,0.00025781346)
            (0.009953207,0.00025866707)
            (0.009068992,0.0002594544)
            (0.008263327,0.00026018053)
            (0.0075292354,0.00026084928)
            (0.0068603586,0.0002614649)
            (0.006250903,0.00026203028)
            (0.005695592,0.00026255017)
            (0.0051896116,0.00026302776)
            (0.0047285804,0.00026346574)
            (0.004308506,0.00026386758)
            (0.00392575,0.00026423842)
            (0.003576997,0.00026457832)
            (0.0032592262,0.0002648901)
            (0.0029696855,0.0002651764)
            (0.0027058667,0.0002654425)
            (0.002465485,0.00026568645)
            (0.002246459,0.0002659101)
            (0.0020468896,0.00026611486)
            (0.0018650495,0.00026630246)
            (0.0016993636,0.00026647415)
            (0.0015483967,0.00026663137)
            (0.0014108414,0.00026677563)
            (0.001285506,0.00026690777)
            (0.0011713051,0.00026702872)
            (0.0010672496,0.00026713932)
            (0.000972438,0.00026724034)
            (0.0008860497,0.00026733277)
            (0.0008073354,0.00026741732)
            (0.0007356139,0.00026749464)
            (0.000670264,0.00026756548)
            (0.00061071955,0.0002676301)
            (0.0005564649,0.00026768912)
            (0.00050703005,0.0002677431)
            (0.00046198687,0.00026779226)
            (0.0004209452,0.00026783723)
            (0.00038354957,0.00026787835)
            (0.00034947623,0.00026791572)
            (0.00031842972,0.0002679499)
            (0.0002901413,0.00026798103)
            (0.00026436592,0.00026800943)
            (0.00024088037,0.0002680354)
            (0.0,0.00026830737)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (6.052171,0.0)
            (5.5145125,1.210976e-8)
            (5.024619,2.4639958e-8)
            (4.578245,4.046875e-8)
            (4.171527,6.380464e-8)
            (3.8009398,9.700538e-8)
            (3.463275,1.5651509e-7)
            (3.155607,1.9861103e-7)
            (2.8752716,2.7866858e-7)
            (2.6198406,3.5875723e-7)
            (2.3871012,5.275844e-7)
            (2.1750376,7.278316e-7)
            (1.9818132,9.579984e-7)
            (1.8057544,1.2333334e-6)
            (1.6453362,1.8898804e-6)
            (1.4991691,2.9045023e-6)
            (1.3659871,4.215658e-6)
            (1.2446365,6.2845193e-6)
            (1.1340665,8.100075e-6)
            (1.0333191,1.078326e-5)
            (0.9415219,1.4490873e-5)
            (0.85787964,2.4971834e-5)
            (0.781668,3.9792896e-5)
            (0.71222675,4.872176e-5)
            (0.6489545,6.799362e-5)
            (0.59130317,9.126563e-5)
            (0.5387734,0.00012337837)
            (0.49091026,0.00018080519)
            (0.44729915,0.00023414932)
            (0.40756235,0.00031133814)
            (0.37135562,0.00040358366)
            (0.3383654,0.0005172812)
            (0.30830598,0.00064164674)
            (0.2809169,0.0007751662)
            (0.25596103,0.0009110168)
            (0.23322216,0.0010443262)
            (0.21250336,0.0011832864)
            (0.19362514,0.0013211234)
            (0.17642403,0.0014543567)
            (0.16075099,0.0015804904)
            (0.14647031,0.0017013621)
            (0.13345829,0.0018180918)
            (0.121602245,0.0019184494)
            (0.11079943,0.0020191765)
            (0.100956306,0.002116483)
            (0.091987625,0.0017167205)
            (0.083815694,0.0016998716)
            (0.07636975,0.0017261792)
            (0.06958527,0.0017656083)
            (0.0634035,0.0018107188)
            (0.057770908,0.001858776)
            (0.05263871,0.0019080429)
            (0.047962427,0.0019568633)
            (0.043701578,0.002002613)
            (0.039819248,0.0020447683)
            (0.036281813,0.002085251)
            (0.033058643,0.0021234236)
            (0.030121803,0.002159054)
            (0.027445864,0.0021918984)
            (0.025007647,0.0022217422)
            (0.022786042,0.0022481114)
            (0.020761792,0.0022719086)
            (0.01891737,0.0022938494)
            (0.017236803,0.0023139748)
            (0.015705531,0.0023321281)
            (0.014310295,0.0023481455)
            (0.013039007,0.0023625556)
            (0.011880662,0.0023755091)
            (0.010825217,0.0023870408)
            (0.009863533,0.0023973773)
            (0.008987284,0.0024066248)
            (0.008188878,0.0024148405)
            (0.0074614002,0.0024221907)
            (0.0067985496,0.002428795)
            (0.006194585,0.0024347294)
            (0.005644275,0.0024400442)
            (0.0051428555,0.002444837)
            (0.004685978,0.0024491844)
            (0.0042696884,0.0024531481)
            (0.003890381,0.0024566464)
            (0.00354477,0.0024597931)
            (0.003229862,0.0024626758)
            (0.00294293,0.00246528)
            (0.0026814882,0.0024676367)
            (0.002443272,0.0024698074)
            (0.0022262183,0.002471778)
            (0.002028448,0.0024735993)
            (0.0018482462,0.0024752817)
            (0.0016840531,0.002476828)
            (0.0015344464,0.0024782517)
            (0.0013981303,0.0024795448)
            (0.0012739243,0.0024807462)
            (0.0011607523,0.0024818454)
            (0.0010576341,0.002482842)
            (0.0009636768,0.002483734)
            (0.00087806676,0.0024845665)
            (0.00080006174,0.0024853207)
            (0.0007289864,0.0024860108)
            (0.0006642252,0.0024866548)
            (0.00060521724,0.0024872406)
            (0.0,0.0024944851)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.8910189,0.0)
            (2.634189,5.4080218e-8)
            (2.4001749,1.4262517e-7)
            (2.18695,2.4627647e-7)
            (1.9926672,3.927778e-7)
            (1.8156441,4.6201956e-7)
            (1.6543474,6.825611e-7)
            (1.5073798,7.6066425e-7)
            (1.3734683,9.3628455e-7)
            (1.2514532,1.6585527e-6)
            (1.1402775,2.034561e-6)
            (1.0389783,3.0968358e-6)
            (0.9466784,4.2977445e-6)
            (0.8625781,5.529093e-6)
            (0.78594905,8.849273e-6)
            (0.7161275,1.39387785e-5)
            (0.6525087,2.389279e-5)
            (0.5945416,3.486214e-5)
            (0.5417242,4.911071e-5)
            (0.4935989,6.754006e-5)
            (0.44974893,8.963365e-5)
            (0.40979448,0.00011761287)
            (0.37338948,0.00014707036)
            (0.3402186,0.00018183942)
            (0.3099945,0.00021242033)
            (0.28245544,0.0002479397)
            (0.25736287,0.00028144373)
            (0.23449945,0.00031011947)
            (0.21366718,0.00034161087)
            (0.19468558,0.00037071668)
            (0.17739025,0.00040279716)
            (0.16163139,0.0004350136)
            (0.14727251,0.0004690813)
            (0.13418922,0.00051142124)
            (0.122268215,0.00055771676)
            (0.11140624,0.00060718245)
            (0.10150923,0.0006588388)
            (0.092491426,0.00069941935)
            (0.08427474,0.0007358013)
            (0.076788,0.0007765049)
            (0.06996636,0.0008094464)
            (0.06375076,0.0008288695)
            (0.05808731,0.00084168336)
            (0.05292699,0.0008568795)
            (0.0482251,0.0008632428)
            (0.043940924,0.0008704139)
            (0.040037334,0.00085435214)
            (0.036480524,0.00083700166)
            (0.033239692,0.00083558017)
            (0.030286768,0.00083763123)
            (0.027596181,0.00084133056)
            (0.02514461,0.0008456156)
            (0.022910833,0.0008499656)
            (0.020875495,0.0008535717)
            (0.019020973,0.00085663353)
            (0.017331202,0.0008591838)
            (0.015791545,0.0008618115)
            (0.014388674,0.00086424535)
            (0.013110423,0.00086641504)
            (0.011945728,0.0008684571)
            (0.010884503,0.00087031035)
            (0.009917553,0.0008725018)
            (0.009036504,0.0008745173)
            (0.008233726,0.0008763974)
            (0.007502264,0.0008781454)
            (0.006835783,0.0008797683)
            (0.0062285136,0.00088127167)
            (0.005675189,0.00088265067)
            (0.005171021,0.0008839122)
            (0.0047116415,0.00088506774)
            (0.004293072,0.0008861358)
            (0.003911687,0.00088713056)
            (0.0035641834,0.0008880536)
            (0.003247551,0.00088890106)
            (0.0029590474,0.0008896773)
            (0.0026961737,0.0008903886)
            (0.002456654,0.00089104194)
            (0.0022384115,0.0008916697)
            (0.002039557,0.0008922522)
            (0.0018583684,0.00089278736)
            (0.001693276,0.0008932815)
            (0.0015428499,0.0008937383)
            (0.0014057874,0.0008941595)
            (0.001280901,0.0008945451)
            (0.0011671092,0.000894898)
            (0.001063427,0.00089522323)
            (0.00096895493,0.00089552114)
            (0.00088287564,0.000895794)
            (0.0008044434,0.0008960438)
            (0.0007329788,0.00089627266)
            (0.00066786294,0.00089648535)
            (0.0006085318,0.00089668285)
            (0.0005544715,0.00089686573)
            (0.00050521374,0.0008970326)
            (0.0004603319,0.0008971872)
            (0.00041943748,0.00089732965)
            (0.0003821758,0.0008974601)
            (0.00034822433,0.00089757924)
            (0.00031728903,0.00089768827)
            (0.00028910194,0.000897788)
            (0.0,0.0008989864)
        }
        ;
\end{axis}
\end{tikzpicture}

 &
\begin{tikzpicture}
\begin{axis}[xmode={log}, xlabel={$d$}, mark size={1pt}, cycle list={black,black,black,black,black,black,blue,blue,blue,blue,blue,blue,red,red,red,red,red,red,green,green,green,green,green,green}, ylabel={training accuracy}, width={5.5cm}]
    \addplot+[no marks]
        coordinates {
            (3.6995478,0.96355)
            (3.3708901,0.9635666666666667)
            (3.0714297,0.9635333333333334)
            (2.798572,0.96355)
            (2.549955,0.9635666666666667)
            (2.3234239,0.9634833333333334)
            (2.1170173,0.9634833333333334)
            (1.9289473,0.9634333333333334)
            (1.757585,0.9634)
            (1.6014459,0.9633666666666667)
            (1.459178,0.9633333333333334)
            (1.3295486,0.9632833333333334)
            (1.2114352,0.9632166666666667)
            (1.1038146,0.9632333333333334)
            (1.0057547,0.9632166666666667)
            (0.9164063,0.9629666666666666)
            (0.83499527,0.9629166666666666)
            (0.7608166,0.9628666666666666)
            (0.69322777,0.96265)
            (0.6316433,0.9626333333333333)
            (0.5755299,0.9624833333333334)
            (0.52440137,0.9622166666666667)
            (0.477815,0.9620666666666666)
            (0.43536723,0.9618166666666667)
            (0.3966904,0.9613)
            (0.36144954,0.9609833333333333)
            (0.32933933,0.9607)
            (0.30008173,0.9602)
            (0.2734233,0.9595833333333333)
            (0.24913312,0.9591833333333334)
            (0.22700085,0.9584666666666667)
            (0.2068347,0.9578166666666666)
            (0.18846008,0.9573)
            (0.17171781,0.9568833333333333)
            (0.15646286,0.9563833333333334)
            (0.14256313,0.95595)
            (0.12989824,0.9558166666666666)
            (0.118358426,0.9553)
            (0.10784379,0.9545666666666667)
            (0.098263234,0.9542)
            (0.0895338,0.9537166666666667)
            (0.08157988,0.95325)
            (0.07433254,0.9528)
            (0.06772904,0.9526833333333333)
            (0.061712176,0.9523166666666667)
            (0.05622985,0.9520666666666666)
            (0.05123454,0.9518)
            (0.046683002,0.9516666666666667)
            (0.04253581,0.9513)
            (0.038757045,0.9508833333333333)
            (0.035313983,0.9509)
            (0.032176785,0.9505166666666667)
            (0.029318286,0.9504)
            (0.026713729,0.9502166666666667)
            (0.024340553,0.9502333333333334)
            (0.02217821,0.95005)
            (0.020207958,0.9498833333333333)
            (0.018412737,0.9497333333333333)
            (0.016777003,0.9495333333333333)
            (0.015286581,0.9495166666666667)
            (0.013928562,0.94955)
            (0.012691187,0.94945)
            (0.011563735,0.9494)
            (0.010536445,0.94945)
            (0.009600416,0.94935)
            (0.00874754,0.94935)
            (0.0079704365,0.9494166666666667)
            (0.007262365,0.9494166666666667)
            (0.006617196,0.9494)
            (0.0060293423,0.9493833333333334)
            (0.0054937117,0.94945)
            (0.005005665,0.9494333333333334)
            (0.0045609754,0.9493833333333334)
            (0.004155791,0.94935)
            (0.0037866016,0.9493)
            (0.0034502102,0.9492333333333334)
            (0.0031437045,0.9492166666666667)
            (0.0028644262,0.9492333333333334)
            (0.0026099584,0.9492666666666667)
            (0.0023780968,0.9492166666666667)
            (0.002166833,0.9491833333333334)
            (0.0019743375,0.9491666666666667)
            (0.0017989427,0.9491666666666667)
            (0.0016391296,0.9492333333333334)
            (0.0014935137,0.9491166666666667)
            (0.0013608346,0.9491333333333334)
            (0.0012399418,0.9491333333333334)
            (0.0011297887,0.9491166666666667)
            (0.0010294213,0.9490833333333333)
            (0.00093797036,0.9490333333333333)
            (0.0008546436,0.9490166666666666)
            (0.0007787194,0.9490166666666666)
            (0.0007095401,0.949)
            (0.00064650644,0.9489833333333333)
            (0.0005890726,0.9489833333333333)
            (0.0005367412,0.9489833333333333)
            (0.00048905856,0.9489833333333333)
            (0.00044561195,0.9489833333333333)
            (0.00040602498,0.9489666666666666)
            (0.00036995483,0.94895)
            (0.0,0.9489666666666666)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (1.8222044,0.9574666666666667)
            (1.6603247,0.9574833333333334)
            (1.512826,0.9575)
            (1.3784307,0.9575333333333333)
            (1.2559748,0.9575833333333333)
            (1.1443974,0.95755)
            (1.0427324,0.9575333333333333)
            (0.9500989,0.95755)
            (0.8656947,0.9574333333333334)
            (0.78878874,0.9573666666666667)
            (0.71871495,0.9574166666666667)
            (0.6548663,0.9574333333333334)
            (0.59668976,0.9573666666666667)
            (0.5436815,0.9573333333333334)
            (0.49538234,0.9573666666666667)
            (0.45137393,0.9574)
            (0.4112751,0.9575333333333333)
            (0.37473857,0.9573833333333334)
            (0.34144783,0.9571666666666667)
            (0.31111452,0.9572333333333334)
            (0.283476,0.95705)
            (0.25829273,0.95695)
            (0.23534675,0.95685)
            (0.21443918,0.9568666666666666)
            (0.195389,0.9568666666666666)
            (0.17803118,0.9566)
            (0.16221537,0.9563833333333334)
            (0.14780462,0.9564)
            (0.13467406,0.9563166666666667)
            (0.122709975,0.9561333333333333)
            (0.111808784,0.95595)
            (0.10187599,0.9559)
            (0.09282561,0.9559666666666666)
            (0.08457923,0.9558666666666666)
            (0.07706544,0.9557)
            (0.070219174,0.95565)
            (0.06398109,0.9555833333333333)
            (0.058297187,0.9554166666666667)
            (0.05311822,0.9552333333333334)
            (0.048399344,0.95505)
            (0.04409969,0.9548)
            (0.04018199,0.9549)
            (0.036612332,0.9547333333333333)
            (0.033359792,0.9547)
            (0.030396197,0.9546)
            (0.027695889,0.9546333333333333)
            (0.025235461,0.9546166666666667)
            (0.02299361,0.9546)
            (0.02095092,0.9545333333333333)
            (0.019089703,0.9544166666666667)
            (0.017393826,0.95435)
            (0.015848605,0.95435)
            (0.014440658,0.9542333333333334)
            (0.013157789,0.9542)
            (0.011988886,0.95415)
            (0.010923826,0.9541)
            (0.009953383,0.9541)
            (0.009069156,0.9540833333333333)
            (0.008263476,0.9540666666666666)
            (0.007529372,0.9540333333333333)
            (0.006860483,0.9540333333333333)
            (0.006251016,0.954)
            (0.0056956927,0.9540166666666666)
            (0.005189703,0.9540166666666666)
            (0.0047286637,0.9540333333333333)
            (0.0043085823,0.9540166666666666)
            (0.0039258213,0.9539833333333333)
            (0.003577062,0.9539833333333333)
            (0.0032592854,0.9540166666666666)
            (0.0029697393,0.9540166666666666)
            (0.0027059158,0.9540166666666666)
            (0.0024655296,0.9540166666666666)
            (0.0022464986,0.954)
            (0.0020469257,0.9539666666666666)
            (0.0018650824,0.95395)
            (0.0016993935,0.95395)
            (0.0015484247,0.9539333333333333)
            (0.0014108669,0.9539333333333333)
            (0.0012855292,0.9539166666666666)
            (0.0011713264,0.9539333333333333)
            (0.0010672689,0.9539166666666666)
            (0.0009724556,0.9539166666666666)
            (0.0008860653,0.9539)
            (0.0008073497,0.9538833333333333)
            (0.0007356269,0.9538833333333333)
            (0.0006702761,0.9538666666666666)
            (0.0006107306,0.9538666666666666)
            (0.00055647496,0.95385)
            (0.00050703925,0.95385)
            (0.00046199525,0.95385)
            (0.00042095286,0.95385)
            (0.00038355653,0.95385)
            (0.0003494824,0.95385)
            (0.0003184355,0.95385)
            (0.00029014653,0.95385)
            (0.0002643707,0.95385)
            (0.00024088474,0.95385)
            (0.00021948518,0.95385)
            (0.00019998672,0.95385)
            (0.00018222045,0.95385)
            (0.0,0.9538333333333333)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (1.5882051,0.9602666666666667)
            (1.4471134,0.9601833333333334)
            (1.3185558,0.9601666666666666)
            (1.2014189,0.9601333333333333)
            (1.0946882,0.9601666666666666)
            (0.9974391,0.9602166666666667)
            (0.90882933,0.9602666666666667)
            (0.82809144,0.9603166666666667)
            (0.7545261,0.9603166666666667)
            (0.68749607,0.9603)
            (0.6264208,0.9603833333333334)
            (0.57077134,0.9603666666666667)
            (0.52006555,0.9602666666666667)
            (0.47386438,0.96025)
            (0.43176755,0.9602333333333334)
            (0.39341053,0.96015)
            (0.358461,0.9600833333333333)
            (0.32661635,0.9599833333333333)
            (0.29760063,0.9599833333333333)
            (0.27116263,0.9599833333333333)
            (0.24707328,0.9598)
            (0.22512396,0.9596333333333333)
            (0.20512457,0.9596333333333333)
            (0.18690187,0.9596833333333333)
            (0.17029803,0.95945)
            (0.15516922,0.9593)
            (0.14138442,0.9591)
            (0.12882419,0.95885)
            (0.11737983,0.9585333333333333)
            (0.10695212,0.9583833333333334)
            (0.09745079,0.9580166666666666)
            (0.08879352,0.95775)
            (0.08090535,0.9576166666666667)
            (0.07371795,0.9572833333333334)
            (0.06716905,0.9570333333333333)
            (0.061201934,0.9569166666666666)
            (0.05576492,0.9568833333333333)
            (0.05081092,0.9566666666666667)
            (0.04629702,0.9565166666666667)
            (0.042184122,0.9562666666666667)
            (0.0384366,0.9562)
            (0.035021994,0.9561333333333333)
            (0.031910736,0.956)
            (0.02907588,0.9558166666666666)
            (0.026492856,0.9557166666666667)
            (0.024139304,0.9555333333333333)
            (0.021994833,0.9553166666666667)
            (0.020040872,0.9551)
            (0.0182605,0.95505)
            (0.016638286,0.955)
            (0.015160186,0.9549666666666666)
            (0.013813396,0.9549)
            (0.012586252,0.9549166666666666)
            (0.011468124,0.9548333333333333)
            (0.010449326,0.9548)
            (0.009521041,0.9548166666666666)
            (0.008675218,0.9548)
            (0.007904534,0.9547333333333333)
            (0.007202317,0.9547833333333333)
            (0.006562483,0.9547833333333333)
            (0.0059794895,0.9547666666666667)
            (0.0054482883,0.9547666666666667)
            (0.004964277,0.9547666666666667)
            (0.0045232642,0.9547166666666667)
            (0.0041214293,0.9546833333333333)
            (0.0037552947,0.9547)
            (0.0034216845,0.9547166666666667)
            (0.0031177113,0.9547166666666667)
            (0.0028407422,0.9546666666666667)
            (0.0025883783,0.9546833333333333)
            (0.0023584338,0.9546333333333333)
            (0.002148917,0.9546333333333333)
            (0.001958013,0.95465)
            (0.0017840685,0.9546666666666667)
            (0.0016255768,0.9545833333333333)
            (0.0014811656,0.9546166666666667)
            (0.0013495828,0.9546)
            (0.0012296896,0.9545833333333333)
            (0.0011204473,0.9545666666666667)
            (0.0010209098,0.9545666666666667)
            (0.0009302149,0.9546)
            (0.0008475771,0.9546)
            (0.0007722807,0.9546)
            (0.00070367334,0.9546)
            (0.00064116094,0.9546)
            (0.00058420224,0.9546)
            (0.00053230324,0.9546)
            (0.0004850149,0.9546166666666667)
            (0.0004419275,0.9546166666666667)
            (0.00040266785,0.9546333333333333)
            (0.00036689593,0.9546333333333333)
            (0.00033430205,0.9546333333333333)
            (0.00030460354,0.9546333333333333)
            (0.0002775434,0.9546333333333333)
            (0.0002528872,0.9546333333333333)
            (0.00023042138,0.95465)
            (0.00020995137,0.95465)
            (0.00019129986,0.95465)
            (0.0001743053,0.9546333333333333)
            (0.00015882049,0.9546)
            (0.0,0.9546166666666667)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (1.6637588,0.9573833333333334)
            (1.5159551,0.9574333333333334)
            (1.3812819,0.9574333333333334)
            (1.2585726,0.9574833333333334)
            (1.1467644,0.9574833333333334)
            (1.0448891,0.9575)
            (0.952064,0.9575166666666667)
            (0.8674853,0.95745)
            (0.7904203,0.9574333333333334)
            (0.7202015,0.9574)
            (0.6562208,0.9574833333333334)
            (0.59792393,0.9575)
            (0.54480606,0.9574166666666667)
            (0.49640697,0.9573)
            (0.45230755,0.9571833333333334)
            (0.41212577,0.95695)
            (0.37551367,0.95675)
            (0.3421541,0.95685)
            (0.31175807,0.9564333333333334)
            (0.28406233,0.9558833333333333)
            (0.258827,0.9553333333333334)
            (0.23583354,0.95455)
            (0.21488273,0.9541333333333334)
            (0.19579315,0.95365)
            (0.17839941,0.9531833333333334)
            (0.16255091,0.9527)
            (0.14811033,0.952)
            (0.13495263,0.9514333333333334)
            (0.1229638,0.9509833333333333)
            (0.112040035,0.9506333333333333)
            (0.1020867,0.9499666666666666)
            (0.093017615,0.9494833333333333)
            (0.084754184,0.9492666666666667)
            (0.07722485,0.9487666666666666)
            (0.07036441,0.9485166666666667)
            (0.06411344,0.9485166666666667)
            (0.058417775,0.9481833333333334)
            (0.053228095,0.9479166666666666)
            (0.048499458,0.9476)
            (0.044190906,0.94725)
            (0.040265106,0.9471666666666667)
            (0.036688063,0.9469)
            (0.033428796,0.94675)
            (0.030459072,0.9465666666666667)
            (0.027753178,0.9464833333333333)
            (0.02528766,0.9463333333333334)
            (0.023041174,0.9461333333333334)
            (0.020994257,0.9460166666666666)
            (0.019129189,0.9459166666666666)
            (0.0174298,0.9458166666666666)
            (0.015881384,0.94575)
            (0.014470532,0.9457)
            (0.013185009,0.9456166666666667)
            (0.012013689,0.9455)
            (0.010946425,0.9455333333333333)
            (0.009973974,0.9455)
            (0.009087914,0.9454666666666667)
            (0.008280568,0.94535)
            (0.0075449445,0.9453333333333334)
            (0.0068746754,0.9453166666666667)
            (0.006263948,0.9452666666666667)
            (0.0057074754,0.94525)
            (0.005200439,0.9452666666666667)
            (0.0047384463,0.9452)
            (0.0043174955,0.9451666666666667)
            (0.003933941,0.9451166666666667)
            (0.0035844601,0.9450833333333334)
            (0.0032660265,0.94495)
            (0.002975883,0.9449166666666666)
            (0.0027115135,0.9448666666666666)
            (0.0024706302,0.9448666666666666)
            (0.002251146,0.94485)
            (0.0020511602,0.9448666666666666)
            (0.0018689408,0.9448666666666666)
            (0.0017029091,0.94485)
            (0.0015516273,0.9448333333333333)
            (0.0014137849,0.9447666666666666)
            (0.0012881887,0.9447333333333333)
            (0.0011737496,0.9447166666666666)
            (0.0010694768,0.9447166666666666)
            (0.0009744674,0.9446666666666667)
            (0.0008878984,0.94465)
            (0.0008090199,0.94465)
            (0.00073714874,0.94465)
            (0.00067166245,0.9446333333333333)
            (0.0006119938,0.9446333333333333)
            (0.0005576262,0.9446333333333333)
            (0.00050808815,0.9446166666666667)
            (0.000462951,0.9446166666666667)
            (0.0004218237,0.9446166666666667)
            (0.00038435002,0.9446333333333333)
            (0.0003502054,0.94465)
            (0.00031909425,0.94465)
            (0.0002907468,0.94465)
            (0.00026491762,0.9446333333333333)
            (0.00024138307,0.9446333333333333)
            (0.00021993925,0.9446166666666667)
            (0.00020040045,0.9446166666666667)
            (0.0001825974,0.9446)
            (0.00016637595,0.9446)
            (0.0,0.9446)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.0557659,0.9605833333333333)
            (1.8731374,0.96055)
            (1.706733,0.9605166666666667)
            (1.5551115,0.9605666666666667)
            (1.4169598,0.9605333333333334)
            (1.291081,0.9605166666666667)
            (1.1763848,0.9605333333333334)
            (1.0718781,0.9605)
            (0.97665536,0.96045)
            (0.889892,0.9604666666666667)
            (0.81083643,0.9606)
            (0.738804,0.9607333333333333)
            (0.6731707,0.9606333333333333)
            (0.61336803,0.9604833333333334)
            (0.5588781,0.9603166666666667)
            (0.50922894,0.9601833333333334)
            (0.46399042,0.9601666666666666)
            (0.4227708,0.9599)
            (0.385213,0.9597666666666667)
            (0.35099176,0.95925)
            (0.3198106,0.9593)
            (0.29139954,0.9590333333333333)
            (0.26551238,0.9589166666666666)
            (0.24192499,0.9587166666666667)
            (0.22043306,0.9584666666666667)
            (0.20085037,0.9580833333333333)
            (0.18300739,0.9575833333333333)
            (0.1667495,0.9570166666666666)
            (0.15193596,0.9566666666666667)
            (0.13843837,0.9562)
            (0.1261399,0.95585)
            (0.11493396,0.9552666666666667)
            (0.104723565,0.9549833333333333)
            (0.09542021,0.9547666666666667)
            (0.086943336,0.95455)
            (0.07921953,0.9542166666666667)
            (0.07218188,0.9539333333333333)
            (0.06576945,0.9537)
            (0.05992667,0.9537)
            (0.054602947,0.95365)
            (0.04975217,0.9536166666666667)
            (0.045332335,0.9534666666666667)
            (0.041305132,0.9533333333333334)
            (0.037635695,0.9531666666666667)
            (0.034292243,0.95305)
            (0.031245813,0.9529)
            (0.028470026,0.95285)
            (0.025940826,0.9528833333333333)
            (0.023636313,0.95285)
            (0.021536527,0.95285)
            (0.019623281,0.9527166666666667)
            (0.017880006,0.95265)
            (0.016291594,0.9526833333333333)
            (0.014844294,0.9526666666666667)
            (0.013525567,0.9525666666666667)
            (0.012323992,0.9525333333333333)
            (0.011229162,0.9525)
            (0.010231594,0.9524666666666667)
            (0.009322651,0.9524666666666667)
            (0.008494453,0.9524666666666667)
            (0.007739828,0.9524333333333334)
            (0.0070522428,0.9524666666666667)
            (0.0064257407,0.9524333333333334)
            (0.0058548953,0.9524)
            (0.005334762,0.9523833333333334)
            (0.0048608365,0.9524166666666667)
            (0.004429013,0.95235)
            (0.0040355534,0.95235)
            (0.0036770457,0.95235)
            (0.0033503869,0.9523166666666667)
            (0.0030527476,0.9523)
            (0.00278155,0.9522833333333334)
            (0.0025344444,0.9522666666666667)
            (0.0023092912,0.9522666666666667)
            (0.0021041401,0.9523)
            (0.001917214,0.9523333333333334)
            (0.0017468948,0.9523166666666667)
            (0.0015917054,0.95235)
            (0.0014503025,0.9524333333333334)
            (0.0013214616,0.9524333333333334)
            (0.0012040666,0.95245)
            (0.0010971006,0.9524666666666667)
            (0.0009996371,0.9524833333333333)
            (0.000910832,0.9524666666666667)
            (0.0008299162,0.95245)
            (0.0007561887,0.9524666666666667)
            (0.0006890113,0.95245)
            (0.0006278014,0.95245)
            (0.0005720292,0.9524333333333334)
            (0.00052121165,0.9524166666666667)
            (0.00047490865,0.9524)
            (0.00043271904,0.9523833333333334)
            (0.00039427745,0.9523833333333334)
            (0.00035925093,0.9523666666666667)
            (0.0003273362,0.9523666666666667)
            (0.00029825655,0.9523666666666667)
            (0.00027176025,0.9523666666666667)
            (0.0002476178,0.9523666666666667)
            (0.0002256201,0.9523666666666667)
            (0.00020557662,0.9523666666666667)
            (0.0,0.9524333333333334)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (1.8515959,0.96285)
            (1.6871052,0.9628833333333333)
            (1.5372274,0.9628333333333333)
            (1.4006643,0.9628666666666666)
            (1.2762332,0.9627666666666667)
            (1.1628562,0.9628)
            (1.0595512,0.9627833333333333)
            (0.96542364,0.9627833333333333)
            (0.87965804,0.9627)
            (0.80151165,0.9627)
            (0.7303076,0.9627166666666667)
            (0.66542906,0.9627666666666667)
            (0.6063142,0.9626)
            (0.5524509,0.9627166666666667)
            (0.50337267,0.9625833333333333)
            (0.45865443,0.9626166666666667)
            (0.41790885,0.9624)
            (0.38078296,0.9624666666666667)
            (0.34695527,0.9622333333333334)
            (0.3161327,0.96225)
            (0.28804833,0.9620666666666666)
            (0.26245892,0.96205)
            (0.23914279,0.9617166666666667)
            (0.21789801,0.9614166666666667)
            (0.19854055,0.9610833333333333)
            (0.18090275,0.9610833333333333)
            (0.16483185,0.9607166666666667)
            (0.15018864,0.96045)
            (0.1368463,0.9600166666666666)
            (0.12468925,0.9597333333333333)
            (0.1136122,0.95945)
            (0.103519194,0.9591166666666666)
            (0.09432285,0.9587166666666667)
            (0.08594347,0.9584)
            (0.07830848,0.9580833333333333)
            (0.07135177,0.9578166666666666)
            (0.06501307,0.9574333333333334)
            (0.0592375,0.9572166666666667)
            (0.053975,0.9569833333333333)
            (0.04918001,0.9567833333333333)
            (0.044810988,0.9565666666666667)
            (0.0408301,0.9563)
            (0.037202876,0.9560333333333333)
            (0.033897873,0.95595)
            (0.030886479,0.9557166666666667)
            (0.028142607,0.9554666666666667)
            (0.025642496,0.9553333333333334)
            (0.02336449,0.9552666666666667)
            (0.021288853,0.9551666666666667)
            (0.019397609,0.9550333333333333)
            (0.017674377,0.955)
            (0.016104234,0.9549166666666666)
            (0.014673578,0.95485)
            (0.013370017,0.9547166666666667)
            (0.012182266,0.9546333333333333)
            (0.011100027,0.9545333333333333)
            (0.01011393,0.9545)
            (0.009215436,0.9544666666666667)
            (0.0083967615,0.9544333333333334)
            (0.0076508163,0.9544333333333334)
            (0.0069711385,0.9543666666666667)
            (0.0063518416,0.9543333333333334)
            (0.005787561,0.9543)
            (0.00527341,0.9542666666666667)
            (0.0048049367,0.9541833333333334)
            (0.0043780794,0.9541333333333334)
            (0.0039891424,0.9541166666666666)
            (0.0036347578,0.9540833333333333)
            (0.0033118557,0.9540666666666666)
            (0.0030176395,0.9540666666666666)
            (0.0027495606,0.9540666666666666)
            (0.002505297,0.9540166666666666)
            (0.0022827333,0.9540333333333333)
            (0.0020799416,0.9540333333333333)
            (0.001895166,0.9540333333333333)
            (0.0017268047,0.9540666666666666)
            (0.0015734,0.95405)
            (0.0014336234,0.95405)
            (0.0013062642,0.9540333333333333)
            (0.0011902192,0.9540333333333333)
            (0.0010844833,0.9540333333333333)
            (0.0009881408,0.9540333333333333)
            (0.00090035703,0.9540333333333333)
            (0.0008203718,0.9540333333333333)
            (0.00074749254,0.9539833333333333)
            (0.0006810873,0.9539833333333333)
            (0.0006205813,0.9539833333333333)
            (0.0005654506,0.9539833333333333)
            (0.0005152175,0.9539833333333333)
            (0.00046944697,0.9539833333333333)
            (0.00042774258,0.9539833333333333)
            (0.00038974307,0.9539833333333333)
            (0.00035511935,0.9539666666666666)
            (0.00032357167,0.9539666666666666)
            (0.00029482646,0.9539666666666666)
            (0.00026863487,0.9539666666666666)
            (0.00024477008,0.9539666666666666)
            (0.00022302536,0.9539666666666666)
            (0.0002032124,0.9539666666666666)
            (0.00018515956,0.9539833333333333)
            (0.0,0.9539666666666666)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.3585825,0.9743166666666667)
            (2.1490526,0.9743166666666667)
            (1.9581366,0.9743)
            (1.7841811,0.9743166666666667)
            (1.6256794,0.9743333333333334)
            (1.4812585,0.9743)
            (1.3496675,0.9742833333333333)
            (1.2297668,0.9742333333333333)
            (1.1205177,0.9741666666666666)
            (1.020974,0.9740833333333333)
            (0.93027353,0.97405)
            (0.84763056,0.9740166666666666)
            (0.77232945,0.9740166666666666)
            (0.70371777,0.97395)
            (0.64120144,0.9739333333333333)
            (0.5842389,0.9737833333333333)
            (0.5323367,0.9736833333333333)
            (0.48504537,0.9735166666666667)
            (0.4419553,0.97335)
            (0.4026932,0.9731333333333333)
            (0.36691904,0.9729166666666667)
            (0.33432296,0.9726833333333333)
            (0.30462262,0.9725166666666667)
            (0.2775608,0.97225)
            (0.25290304,0.97205)
            (0.23043585,0.9718166666666667)
            (0.20996456,0.9715666666666667)
            (0.1913119,0.9714833333333334)
            (0.17431627,0.9712)
            (0.1588305,0.9708833333333333)
            (0.14472044,0.9705333333333334)
            (0.13186386,0.9703166666666667)
            (0.12014943,0.9700666666666666)
            (0.10947569,0.9698)
            (0.09975018,0.9694333333333334)
            (0.09088865,0.96915)
            (0.08281435,0.9689)
            (0.07545735,0.96865)
            (0.068753935,0.9684)
            (0.062646024,0.9681666666666666)
            (0.05708072,0.9680166666666666)
            (0.052009825,0.9678)
            (0.04738941,0.9675)
            (0.043179475,0.9673166666666667)
            (0.03934353,0.9671833333333333)
            (0.035848357,0.9669)
            (0.032663684,0.9667666666666667)
            (0.02976193,0.9666833333333333)
            (0.027117968,0.9667166666666667)
            (0.024708882,0.96665)
            (0.02251381,0.9665666666666667)
            (0.020513747,0.9664666666666667)
            (0.018691361,0.9665333333333334)
            (0.01703087,0.9665166666666667)
            (0.015517894,0.9664166666666667)
            (0.014139333,0.9663333333333334)
            (0.012883233,0.9663666666666667)
            (0.011738721,0.9664166666666667)
            (0.010695886,0.9664833333333334)
            (0.009745692,0.9664166666666667)
            (0.008879911,0.9664166666666667)
            (0.008091044,0.9663833333333334)
            (0.0073722573,0.9663666666666667)
            (0.006717326,0.9663666666666667)
            (0.006120577,0.9663333333333334)
            (0.0055768443,0.96635)
            (0.0050814124,0.96635)
            (0.004629994,0.9663333333333334)
            (0.0042186775,0.9663)
            (0.0038439017,0.9662833333333334)
            (0.00350242,0.9662666666666667)
            (0.0031912744,0.9662)
            (0.0029077702,0.9662166666666666)
            (0.0026494518,0.96615)
            (0.0024140817,0.96615)
            (0.0021996223,0.9661166666666666)
            (0.0020042139,0.9661166666666666)
            (0.0018261649,0.9661)
            (0.0016639333,0.9660666666666666)
            (0.001516114,0.9660333333333333)
            (0.0013814266,0.96605)
            (0.0012587043,0.9660333333333333)
            (0.0011468844,0.9660333333333333)
            (0.0010449984,0.9660666666666666)
            (0.00095216354,0.9660833333333333)
            (0.00086757634,0.9660833333333333)
            (0.0007905032,0.9660833333333333)
            (0.000720277,0.9660833333333333)
            (0.0006562896,0.9661)
            (0.00059798657,0.9661)
            (0.00054486305,0.9661)
            (0.0004964589,0.9661)
            (0.00045235484,0.9661)
            (0.00041216888,0.9661166666666666)
            (0.00037555292,0.9661)
            (0.00034218997,0.9661166666666666)
            (0.00031179073,0.9661166666666666)
            (0.0002840921,0.9661166666666666)
            (0.00025885412,0.9661166666666666)
            (0.00023585823,0.9661166666666666)
            (0.0,0.9660833333333333)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (4.9332643,0.9785333333333334)
            (4.4950066,0.97855)
            (4.0956826,0.97855)
            (3.7318335,0.9785666666666667)
            (3.400308,0.9785666666666667)
            (3.0982337,0.9785166666666667)
            (2.8229954,0.9784666666666667)
            (2.5722082,0.9785)
            (2.3437004,0.9784833333333334)
            (2.1354923,0.97845)
            (1.9457811,0.9784166666666667)
            (1.7729232,0.97845)
            (1.6154217,0.9784833333333334)
            (1.4719121,0.9784666666666667)
            (1.3411515,0.9784833333333334)
            (1.2220073,0.9785)
            (1.1134475,0.9783833333333334)
            (1.0145319,0.9783333333333334)
            (0.92440367,0.9783166666666666)
            (0.8422822,0.9781)
            (0.7674562,0.9780666666666666)
            (0.6992775,0.97795)
            (0.6371556,0.9777833333333333)
            (0.58055246,0.9775333333333334)
            (0.52897775,0.9772333333333333)
            (0.48198485,0.9765833333333334)
            (0.43916664,0.9760333333333333)
            (0.4001523,0.97525)
            (0.36460388,0.97455)
            (0.33221346,0.9741833333333333)
            (0.30270055,0.9744833333333334)
            (0.27580944,0.9748666666666667)
            (0.2513073,0.9748666666666667)
            (0.22898185,0.9747833333333333)
            (0.20863973,0.9746166666666667)
            (0.19010477,0.9744)
            (0.17321637,0.9743)
            (0.15782832,0.9743166666666667)
            (0.14380728,0.9742833333333333)
            (0.13103183,0.9741333333333333)
            (0.119391315,0.97395)
            (0.108784944,0.9736833333333333)
            (0.09912078,0.9736)
            (0.09031516,0.9735333333333334)
            (0.082291804,0.9732)
            (0.07498124,0.9730333333333333)
            (0.06832011,0.9731)
            (0.06225074,0.97295)
            (0.05672055,0.9729333333333333)
            (0.051681653,0.9728)
            (0.047090404,0.9727666666666667)
            (0.042907022,0.9724833333333334)
            (0.03909528,0.9724333333333334)
            (0.03562216,0.9723166666666667)
            (0.032457583,0.9720333333333333)
            (0.029574146,0.9720166666666666)
            (0.02694686,0.9719833333333333)
            (0.024552975,0.9719166666666667)
            (0.022371754,0.9718333333333333)
            (0.020384314,0.97175)
            (0.018573426,0.9716666666666667)
            (0.016923413,0.9716)
            (0.015419983,0.9716333333333333)
            (0.014050114,0.97165)
            (0.01280194,0.9716333333333333)
            (0.0116646495,0.9716333333333333)
            (0.010628399,0.9715333333333334)
            (0.009684201,0.9714666666666667)
            (0.008823883,0.9714166666666667)
            (0.008039993,0.9714)
            (0.007325742,0.9714166666666667)
            (0.0066749426,0.9713833333333334)
            (0.006081959,0.9714)
            (0.0055416543,0.9713666666666667)
            (0.005049349,0.9713666666666667)
            (0.004600778,0.97135)
            (0.0041920594,0.9713166666666667)
            (0.0038196484,0.9712833333333334)
            (0.0034803213,0.9712666666666666)
            (0.003171139,0.97125)
            (0.0028894236,0.9712333333333333)
            (0.0026327348,0.97125)
            (0.00239885,0.9712666666666666)
            (0.0021857426,0.9712)
            (0.0019915672,0.9711833333333333)
            (0.0018146426,0.9712)
            (0.0016534347,0.97115)
            (0.001506548,0.97115)
            (0.0013727103,0.97115)
            (0.0012507625,0.97115)
            (0.0011396481,0.9711333333333333)
            (0.0010384049,0.9711333333333333)
            (0.0009461558,0.9711333333333333)
            (0.0008621019,0.9711333333333333)
            (0.0007855151,0.9711333333333333)
            (0.00071573246,0.9711333333333333)
            (0.0006521487,0.9711166666666666)
            (0.00059421355,0.9711)
            (0.00054142525,0.9711166666666666)
            (0.0004933265,0.9711166666666666)
            (0.0,0.9711333333333333)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.9201498,0.9759333333333333)
            (2.6607318,0.9759166666666667)
            (2.4243596,0.9759166666666667)
            (2.2089863,0.9758833333333333)
            (2.0127459,0.9759)
            (1.8339391,0.9758833333333333)
            (1.671017,0.9759333333333333)
            (1.5225685,0.9759166666666667)
            (1.3873078,0.97595)
            (1.2640631,0.9759333333333333)
            (1.1517673,0.97595)
            (1.0494474,0.9759333333333333)
            (0.9562174,0.9759333333333333)
            (0.8712697,0.9759)
            (0.7938685,0.9758333333333333)
            (0.7233434,0.9757666666666667)
            (0.6590836,0.9759333333333333)
            (0.6005324,0.97585)
            (0.5471828,0.9758833333333333)
            (0.49857256,0.9757166666666667)
            (0.45428073,0.9756333333333334)
            (0.41392368,0.9754166666666667)
            (0.37715185,0.9751333333333333)
            (0.34364673,0.9750166666666666)
            (0.3131181,0.9748666666666667)
            (0.28530157,0.9746666666666667)
            (0.25995615,0.9743833333333334)
            (0.23686236,0.9742)
            (0.21582016,0.9740333333333333)
            (0.1966473,0.9739333333333333)
            (0.17917769,0.9739)
            (0.16326003,0.9737)
            (0.14875647,0.9736666666666667)
            (0.13554135,0.9736166666666667)
            (0.123500235,0.9736333333333334)
            (0.11252881,0.9736666666666667)
            (0.10253206,0.9736)
            (0.09342341,0.9736166666666667)
            (0.08512393,0.9736833333333333)
            (0.07756175,0.97345)
            (0.07067137,0.97345)
            (0.06439312,0.9733666666666667)
            (0.05867262,0.9734833333333334)
            (0.053460307,0.9735666666666667)
            (0.04871104,0.9735333333333334)
            (0.044383682,0.9734166666666667)
            (0.040440753,0.9733333333333334)
            (0.036848117,0.9732833333333333)
            (0.03357463,0.97335)
            (0.030591952,0.97335)
            (0.027874244,0.97335)
            (0.025397979,0.97335)
            (0.023141691,0.9732666666666666)
            (0.021085847,0.97335)
            (0.019212637,0.97335)
            (0.017505838,0.97335)
            (0.015950667,0.9733)
            (0.014533653,0.9733)
            (0.013242529,0.97335)
            (0.012066098,0.9733666666666667)
            (0.010994179,0.9733666666666667)
            (0.010017486,0.9733166666666667)
            (0.009127559,0.9733166666666667)
            (0.008316692,0.9732833333333333)
            (0.00757786,0.9732833333333333)
            (0.006904663,0.9732833333333333)
            (0.0062912717,0.9733)
            (0.0057323747,0.9732833333333333)
            (0.005223126,0.9733166666666667)
            (0.004759118,0.9733333333333334)
            (0.0043363306,0.97335)
            (0.003951103,0.97335)
            (0.0036000975,0.9733666666666667)
            (0.0032802746,0.9733666666666667)
            (0.002988864,0.97335)
            (0.0027233413,0.97335)
            (0.0024814084,0.9733333333333334)
            (0.0022609667,0.9733333333333334)
            (0.0020601086,0.9733166666666667)
            (0.001877094,0.9733166666666667)
            (0.0017103382,0.9733166666666667)
            (0.0015583963,0.9733166666666667)
            (0.0014199526,0.9733166666666667)
            (0.0012938079,0.9733333333333334)
            (0.0011788695,0.9733666666666667)
            (0.0010741419,0.9733666666666667)
            (0.0009787185,0.9733666666666667)
            (0.00089177187,0.9733666666666667)
            (0.00081254926,0.9733666666666667)
            (0.00074036454,0.97335)
            (0.00067459256,0.97335)
            (0.0006146636,0.97335)
            (0.0005600586,0.9733666666666667)
            (0.00051030447,0.9733666666666667)
            (0.00046497042,0.9733666666666667)
            (0.0004236639,0.9733666666666667)
            (0.00038602675,0.9733833333333334)
            (0.00035173318,0.9733833333333334)
            (0.00032048614,0.9733833333333334)
            (0.00029201503,0.9733833333333334)
            (0.0,0.9733666666666667)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.6239588,0.9808166666666667)
            (2.3908536,0.9807833333333333)
            (2.1784568,0.9807666666666667)
            (1.9849287,0.98075)
            (1.808593,0.9807166666666667)
            (1.6479226,0.9807)
            (1.5015258,0.98075)
            (1.3681343,0.98075)
            (1.246593,0.98075)
            (1.1358491,0.9807166666666667)
            (1.0349435,0.9807666666666667)
            (0.9430019,0.9807833333333333)
            (0.85922825,0.9807166666666667)
            (0.78289676,0.9806166666666667)
            (0.71334636,0.9806333333333334)
            (0.64997464,0.98055)
            (0.5922327,0.9804333333333334)
            (0.5396204,0.9802666666666666)
            (0.491682,0.9803)
            (0.4480023,0.98025)
            (0.40820304,0.9802666666666666)
            (0.37193942,0.9802)
            (0.33889735,0.9801333333333333)
            (0.30879062,0.97995)
            (0.28135854,0.97985)
            (0.2563634,0.9797333333333333)
            (0.2335888,0.9796166666666667)
            (0.2128374,0.9795166666666667)
            (0.19392952,0.9792833333333333)
            (0.17670135,0.9791166666666666)
            (0.16100368,0.9789333333333333)
            (0.14670058,0.9787833333333333)
            (0.13366811,0.9787166666666667)
            (0.12179339,0.9786)
            (0.1109736,0.97845)
            (0.101115,0.9783833333333334)
            (0.092132226,0.9783)
            (0.083947465,0.9783666666666667)
            (0.0764898,0.9782)
            (0.06969465,0.97815)
            (0.06350317,0.97815)
            (0.057861734,0.9781333333333333)
            (0.052721456,0.9779833333333333)
            (0.048037823,0.9779)
            (0.043770272,0.9778333333333333)
            (0.03988184,0.9777)
            (0.036338855,0.97765)
            (0.03311061,0.9775666666666667)
            (0.030169152,0.9775166666666667)
            (0.027489007,0.9774666666666667)
            (0.025046958,0.9773333333333334)
            (0.022821859,0.9773166666666666)
            (0.020794427,0.9773333333333334)
            (0.018947106,0.9773)
            (0.017263897,0.9773)
            (0.015730219,0.9773833333333334)
            (0.014332789,0.9773166666666666)
            (0.013059503,0.9772833333333333)
            (0.011899338,0.9771833333333333)
            (0.010842233,0.97715)
            (0.009879039,0.9771333333333333)
            (0.0090014115,0.977)
            (0.008201751,0.9769666666666666)
            (0.0074731293,0.9769833333333333)
            (0.0068092365,0.9769666666666666)
            (0.0062043224,0.9769666666666666)
            (0.0056531476,0.97695)
            (0.0051509393,0.9769333333333333)
            (0.0046933442,0.9769166666666667)
            (0.0042764,0.9769166666666667)
            (0.0038964963,0.9769)
            (0.003550342,0.9769)
            (0.0032349394,0.9769)
            (0.002947556,0.9768666666666667)
            (0.0026857033,0.9768666666666667)
            (0.0024471127,0.9768833333333333)
            (0.002229719,0.9769)
            (0.0020316367,0.9769)
            (0.0018511516,0.9768833333333333)
            (0.0016867003,0.97685)
            (0.0015368584,0.9768666666666667)
            (0.001400328,0.9768333333333333)
            (0.0012759267,0.9768)
            (0.0011625768,0.9768)
            (0.0010592967,0.9768)
            (0.00096519163,0.9768166666666667)
            (0.00087944703,0.9768166666666667)
            (0.0008013194,0.9768166666666667)
            (0.00073013233,0.9768166666666667)
            (0.0006652693,0.9768166666666667)
            (0.00060616864,0.9768166666666667)
            (0.00055231823,0.9768166666666667)
            (0.0005032518,0.9768166666666667)
            (0.00045854427,0.9768166666666667)
            (0.00041780842,0.9768166666666667)
            (0.00038069164,0.9768166666666667)
            (0.00034687202,0.9768166666666667)
            (0.00031605686,0.9768166666666667)
            (0.00028797923,0.9768166666666667)
            (0.00026239594,0.9768166666666667)
            (0.0,0.9768166666666667)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (3.055795,0.9777)
            (2.7843266,0.9777166666666667)
            (2.536975,0.97775)
            (2.3115969,0.9777833333333333)
            (2.106241,0.9777833333333333)
            (1.9191283,0.97775)
            (1.7486383,0.9777666666666667)
            (1.593294,0.9778)
            (1.4517503,0.9778333333333333)
            (1.3227807,0.9777833333333333)
            (1.2052685,0.9778)
            (1.0981958,0.9778166666666667)
            (1.000635,0.9778)
            (0.91174144,0.9779)
            (0.8307448,0.978)
            (0.75694376,0.978)
            (0.68969893,0.9779833333333333)
            (0.628428,0.9779333333333333)
            (0.5726002,0.9779666666666667)
            (0.521732,0.9779666666666667)
            (0.47538272,0.9777666666666667)
            (0.43315104,0.9776833333333333)
            (0.39467108,0.9775666666666667)
            (0.3596096,0.9774666666666667)
            (0.32766286,0.9772666666666666)
            (0.2985542,0.97695)
            (0.27203146,0.9768166666666667)
            (0.24786495,0.9767666666666667)
            (0.2258453,0.9768166666666667)
            (0.20578182,0.9769166666666667)
            (0.18750075,0.97695)
            (0.17084369,0.9769166666666667)
            (0.15566641,0.97695)
            (0.14183743,0.977)
            (0.12923698,0.977)
            (0.11775591,0.9769833333333333)
            (0.10729483,0.977)
            (0.09776305,0.9769333333333333)
            (0.08907804,0.97695)
            (0.08116458,0.9769)
            (0.07395414,0.9768333333333333)
            (0.06738427,0.9768666666666667)
            (0.06139804,0.9768)
            (0.055943605,0.9767166666666667)
            (0.050973725,0.9766333333333334)
            (0.04644536,0.9765833333333334)
            (0.04231929,0.9765833333333334)
            (0.038559757,0.9765166666666667)
            (0.035134215,0.9765)
            (0.032012984,0.9764833333333334)
            (0.029169038,0.97645)
            (0.026577746,0.9764166666666667)
            (0.024216652,0.9764333333333334)
            (0.02206531,0.9763833333333334)
            (0.020105088,0.9763833333333334)
            (0.018319007,0.9763666666666667)
            (0.016691599,0.9762833333333333)
            (0.015208763,0.9762333333333333)
            (0.013857657,0.9762166666666666)
            (0.012626581,0.9762666666666666)
            (0.01150487,0.97625)
            (0.010482809,0.9762333333333333)
            (0.009551544,0.9762166666666666)
            (0.00870301,0.9762333333333333)
            (0.0079298625,0.9762166666666666)
            (0.007225395,0.9762166666666666)
            (0.0065835104,0.9761833333333333)
            (0.005998649,0.9761833333333333)
            (0.0054657455,0.9761666666666666)
            (0.0049801837,0.9761333333333333)
            (0.0045377575,0.9761333333333333)
            (0.0041346354,0.9761333333333333)
            (0.0037673255,0.9761166666666666)
            (0.0034326466,0.9761333333333333)
            (0.003127701,0.9761166666666666)
            (0.0028498448,0.9761166666666666)
            (0.0025966722,0.9761)
            (0.0023659908,0.9761)
            (0.0021558027,0.9760833333333333)
            (0.001964287,0.9760833333333333)
            (0.001789785,0.9760833333333333)
            (0.0016307854,0.9760833333333333)
            (0.0014859108,0.9760833333333333)
            (0.0013539066,0.9761)
            (0.0012336298,0.9761)
            (0.0011240374,0.9761)
            (0.001024181,0.9761)
            (0.0009331955,0.9760833333333333)
            (0.00085029297,0.9760833333333333)
            (0.00077475526,0.9760833333333333)
            (0.0007059281,0.9760666666666666)
            (0.0006432154,0.9760666666666666)
            (0.00058607385,0.9760833333333333)
            (0.0005340086,0.9760666666666666)
            (0.00048656898,0.9760666666666666)
            (0.0004433435,0.9760666666666666)
            (0.00040395808,0.9760666666666666)
            (0.00036807155,0.97605)
            (0.00033537304,0.97605)
            (0.00030557942,0.97605)
            (0.0,0.97605)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (3.3698423,0.9802333333333333)
            (3.0704746,0.9802166666666666)
            (2.7977023,0.9802)
            (2.5491621,0.9802)
            (2.3227015,0.9802)
            (2.116359,0.9802166666666666)
            (1.9283476,0.9802333333333333)
            (1.7570386,0.98025)
            (1.6009481,0.9803166666666666)
            (1.4587243,0.9803)
            (1.3291352,0.9802833333333333)
            (1.2110585,0.9802333333333333)
            (1.1034714,0.9802166666666666)
            (1.005442,0.98025)
            (0.91612136,0.9802833333333333)
            (0.83473563,0.9802833333333333)
            (0.76058006,0.9802833333333333)
            (0.69301224,0.9804333333333334)
            (0.63144696,0.9804833333333334)
            (0.5753509,0.9804166666666667)
            (0.52423835,0.9803333333333333)
            (0.47766644,0.9803166666666666)
            (0.43523186,0.98025)
            (0.39656708,0.9802)
            (0.36133713,0.98)
            (0.32923698,0.9800333333333333)
            (0.29998845,0.9799333333333333)
            (0.2733383,0.98)
            (0.24905568,0.9798666666666667)
            (0.22693025,0.9798166666666667)
            (0.2067704,0.9795166666666667)
            (0.18840149,0.9794666666666667)
            (0.17166443,0.9793333333333333)
            (0.15641423,0.9792333333333333)
            (0.14251882,0.9791333333333333)
            (0.12985782,0.97905)
            (0.118321635,0.97925)
            (0.10781026,0.97915)
            (0.09823269,0.97915)
            (0.08950596,0.9789666666666667)
            (0.0815545,0.97885)
            (0.07430944,0.9787833333333333)
            (0.067707986,0.9786333333333334)
            (0.061692994,0.9786)
            (0.056212354,0.9784833333333334)
            (0.051218614,0.9784333333333334)
            (0.046668492,0.9782166666666666)
            (0.042522587,0.9781333333333333)
            (0.038744997,0.9780833333333333)
            (0.035302997,0.9780166666666666)
            (0.032166783,0.9779)
            (0.029309172,0.97785)
            (0.026705425,0.9778)
            (0.024332987,0.9777666666666667)
            (0.022171311,0.9777166666666667)
            (0.020201676,0.9777666666666667)
            (0.018407013,0.9777166666666667)
            (0.01677179,0.97765)
            (0.015281828,0.9776)
            (0.013924233,0.97755)
            (0.012687242,0.9775)
            (0.011560141,0.9774833333333334)
            (0.01053317,0.97745)
            (0.009597432,0.9773833333333334)
            (0.008744822,0.9774166666666667)
            (0.007967955,0.97745)
            (0.0072601074,0.97745)
            (0.006615139,0.9774333333333334)
            (0.006027468,0.9774333333333334)
            (0.005492004,0.97745)
            (0.0050041093,0.9774833333333334)
            (0.004559558,0.9775)
            (0.004154499,0.9775)
            (0.0037854246,0.9775)
            (0.0034491378,0.9775333333333334)
            (0.0031427257,0.9775333333333334)
            (0.002863536,0.9775333333333334)
            (0.002609147,0.9775333333333334)
            (0.0023773576,0.9775)
            (0.0021661595,0.9775)
            (0.0019737238,0.9774666666666667)
            (0.0017983835,0.9774666666666667)
            (0.00163862,0.97745)
            (0.0014930494,0.97745)
            (0.0013604109,0.97745)
            (0.0012395564,0.97745)
            (0.0011294375,0.97745)
            (0.0010291013,0.97745)
            (0.0009376788,0.9774333333333334)
            (0.0008543779,0.9774333333333334)
            (0.0007784773,0.9774333333333334)
            (0.0007093195,0.9774333333333334)
            (0.0006463055,0.9774333333333334)
            (0.00058888947,0.9774333333333334)
            (0.0005365741,0.9774333333333334)
            (0.0004889066,0.9774333333333334)
            (0.00044547342,0.9774333333333334)
            (0.00040589878,0.9774166666666667)
            (0.00036983984,0.9774166666666667)
            (0.00033698426,0.9774166666666667)
            (0.0,0.9773666666666667)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (0.578917,0.9929666666666667)
            (0.52748764,0.9929666666666667)
            (0.4806271,0.9929666666666667)
            (0.4379295,0.9929666666666667)
            (0.39902508,0.9929666666666667)
            (0.36357677,0.9929666666666667)
            (0.3312776,0.9929666666666667)
            (0.30184785,0.9929666666666667)
            (0.2750325,0.9929666666666667)
            (0.25059938,0.9929666666666667)
            (0.22833681,0.9929666666666667)
            (0.208052,0.9929666666666667)
            (0.18956923,0.9929666666666667)
            (0.17272842,0.9929666666666667)
            (0.15738371,0.9929666666666667)
            (0.14340217,0.9929666666666667)
            (0.13066271,0.9929666666666667)
            (0.11905502,0.9929666666666667)
            (0.108478494,0.9929666666666667)
            (0.09884156,0.9929666666666667)
            (0.09006074,0.9929666666666667)
            (0.082059994,0.9929666666666667)
            (0.07477002,0.9929666666666667)
            (0.068127654,0.9929666666666667)
            (0.06207538,0.9929666666666667)
            (0.05656077,0.9929666666666667)
            (0.051536076,0.9929666666666667)
            (0.046957754,0.9929666666666667)
            (0.04278615,0.9929666666666667)
            (0.038985148,0.9929666666666667)
            (0.035521813,0.9929666666666667)
            (0.03236616,0.9929666666666667)
            (0.029490836,0.9929666666666667)
            (0.026870951,0.9929666666666667)
            (0.024483807,0.9929666666666667)
            (0.022308737,0.9929666666666667)
            (0.02032689,0.9929666666666667)
            (0.018521104,0.9929666666666667)
            (0.01687574,0.9929666666666667)
            (0.0153765455,0.9929666666666667)
            (0.014010535,0.9929666666666667)
            (0.012765877,0.9929666666666667)
            (0.011631796,0.9929666666666667)
            (0.010598459,0.9929666666666667)
            (0.009656921,0.9929666666666667)
            (0.008799026,0.9929666666666667)
            (0.008017344,0.9929666666666667)
            (0.007305105,0.9929666666666667)
            (0.0066561396,0.9929666666666667)
            (0.006064826,0.9929666666666667)
            (0.0055260435,0.9929666666666667)
            (0.005035127,0.9929666666666667)
            (0.0045878203,0.9929666666666667)
            (0.0041802507,0.9929666666666667)
            (0.0038088884,0.9929666666666667)
            (0.0034705172,0.9929666666666667)
            (0.0031622057,0.9929666666666667)
            (0.0028812839,0.9929666666666667)
            (0.0026253185,0.9929666666666667)
            (0.0023920934,0.9929666666666667)
            (0.0021795863,0.9929666666666667)
            (0.0019859578,0.9929666666666667)
            (0.0018095308,0.9929666666666667)
            (0.0016487769,0.9929666666666667)
            (0.0015023041,0.9929666666666667)
            (0.0013688435,0.9929666666666667)
            (0.0012472391,0.9929666666666667)
            (0.0011364378,0.9929666666666667)
            (0.0010354802,0.9929666666666667)
            (0.00094349094,0.9929666666666667)
            (0.0008596738,0.9929666666666667)
            (0.0007833027,0.9929666666666667)
            (0.0007137162,0.9929666666666667)
            (0.0006503116,0.9929666666666667)
            (0.00059253967,0.9929666666666667)
            (0.00053990004,0.9929666666666667)
            (0.0004919368,0.9929666666666667)
            (0.00044823467,0.9929666666666667)
            (0.00040841472,0.9929666666666667)
            (0.00037213226,0.9929666666666667)
            (0.00033907304,0.9929666666666667)
            (0.00030895072,0.9929666666666667)
            (0.00028150436,0.9929666666666667)
            (0.00025649628,0.9929666666666667)
            (0.00023370986,0.9929666666666667)
            (0.00021294769,0.9929666666666667)
            (0.00019403,0.9929666666666667)
            (0.0001767929,0.9929666666666667)
            (0.0001610871,0.9929666666666667)
            (0.00014677655,0.9929666666666667)
            (0.00013373733,0.9929666666666667)
            (0.00012185658,0.9929666666666667)
            (0.00011103117,0.9929666666666667)
            (0.00010116747,0.9929666666666667)
            (9.2180024e-5,0.9929666666666667)
            (8.3991e-5,0.9929666666666667)
            (7.652947e-5,0.9929666666666667)
            (6.97308e-5,0.9929666666666667)
            (6.35361e-5,0.9929666666666667)
            (5.7891728e-5,0.9929666666666667)
            (0.0,0.9929666666666667)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (3.6559339,0.99175)
            (3.3311505,0.9917666666666667)
            (3.0352206,0.9917666666666667)
            (2.7655797,0.9917833333333334)
            (2.5198934,0.9918)
            (2.296033,0.9917833333333334)
            (2.0920599,0.9917666666666667)
            (1.906207,0.9917666666666667)
            (1.7368647,0.99175)
            (1.5825665,0.99175)
            (1.4419756,0.99175)
            (1.3138745,0.9917666666666667)
            (1.1971534,0.9917833333333334)
            (1.0908016,0.9917833333333334)
            (0.99389786,0.9917666666666667)
            (0.9056027,0.9917666666666667)
            (0.82515144,0.9917666666666667)
            (0.75184727,0.99175)
            (0.6850552,0.99175)
            (0.62419677,0.99175)
            (0.5687449,0.99175)
            (0.5182192,0.99175)
            (0.47218198,0.99175)
            (0.43023464,0.99175)
            (0.3920138,0.99175)
            (0.35718834,0.99175)
            (0.3254567,0.99175)
            (0.29654405,0.99175)
            (0.2701999,0.99175)
            (0.24619606,0.99175)
            (0.2243247,0.9917333333333334)
            (0.20439631,0.9917333333333334)
            (0.18623832,0.9917333333333334)
            (0.16969341,0.9917333333333334)
            (0.1546183,0.9917166666666667)
            (0.14088245,0.9917166666666667)
            (0.12836684,0.9917166666666667)
            (0.11696309,0.9917)
            (0.106572405,0.9917)
            (0.097104795,0.9917)
            (0.08847827,0.9917)
            (0.08061812,0.9917)
            (0.07345623,0.9917)
            (0.06693058,0.9917)
            (0.06098464,0.9917)
            (0.055566933,0.9917)
            (0.05063053,0.9917)
            (0.04613265,0.9917)
            (0.04203435,0.9917)
            (0.038300134,0.9917)
            (0.03489765,0.9917)
            (0.031797446,0.9917)
            (0.028972648,0.9917)
            (0.026398797,0.9917)
            (0.0240536,0.9917)
            (0.021916743,0.9917)
            (0.019969724,0.9917)
            (0.018195666,0.9917)
            (0.016579214,0.9917)
            (0.015106361,0.9917)
            (0.0137643535,0.9917)
            (0.012541565,0.9917)
            (0.011427406,0.9917)
            (0.010412227,0.9917166666666667)
            (0.009487238,0.9917166666666667)
            (0.008644417,0.9917166666666667)
            (0.007876471,0.9917166666666667)
            (0.007176746,0.9917166666666667)
            (0.006539183,0.9917166666666667)
            (0.00595826,0.9917166666666667)
            (0.0054289442,0.9917166666666667)
            (0.004946652,0.9917166666666667)
            (0.0045072045,0.9917166666666667)
            (0.004106797,0.9917166666666667)
            (0.003741962,0.9917166666666667)
            (0.003409536,0.9917166666666667)
            (0.003106642,0.9917166666666667)
            (0.0028306565,0.9917166666666667)
            (0.0025791887,0.9917166666666667)
            (0.0023500605,0.9917166666666667)
            (0.0021412876,0.9917166666666667)
            (0.0019510613,0.9917166666666667)
            (0.0017777344,0.9917166666666667)
            (0.0016198052,0.9917166666666667)
            (0.0014759068,0.9917166666666667)
            (0.0013447913,0.9917166666666667)
            (0.0012253236,0.9917166666666667)
            (0.0011164693,0.9917166666666667)
            (0.0010172852,0.9917166666666667)
            (0.0009269123,0.9917166666666667)
            (0.0008445679,0.9917166666666667)
            (0.0007695388,0.9917166666666667)
            (0.0007011751,0.9917166666666667)
            (0.00063888455,0.9917166666666667)
            (0.00058212806,0.9917166666666667)
            (0.00053041335,0.9917166666666667)
            (0.00048329288,0.9917166666666667)
            (0.00044035845,0.9917166666666667)
            (0.0004012382,0.9917166666666667)
            (0.0003655933,0.9917166666666667)
            (0.0,0.9917166666666667)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.3728328,0.9905166666666667)
            (2.162037,0.99055)
            (1.9699675,0.9905333333333334)
            (1.7949609,0.9905333333333334)
            (1.6355015,0.99055)
            (1.4902081,0.99055)
            (1.3578221,0.99055)
            (1.2371969,0.99055)
            (1.1272877,0.99055)
            (1.0271426,0.99055)
            (0.9358941,0.99055)
            (0.85275185,0.9905666666666667)
            (0.77699566,0.99055)
            (0.70796955,0.9905333333333334)
            (0.64507544,0.99055)
            (0.5877688,0.9906)
            (0.535553,0.9906)
            (0.48797593,0.9906333333333334)
            (0.4446255,0.9906166666666667)
            (0.4051262,0.9906166666666667)
            (0.3691359,0.9906)
            (0.33634287,0.9906166666666667)
            (0.3064631,0.9906166666666667)
            (0.27923778,0.9906666666666667)
            (0.25443104,0.9907333333333334)
            (0.23182811,0.9907666666666667)
            (0.21123312,0.9907166666666667)
            (0.19246775,0.99065)
            (0.17536946,0.9906333333333334)
            (0.15979011,0.9906166666666667)
            (0.1455948,0.9905833333333334)
            (0.13266055,0.9906333333333334)
            (0.12087536,0.9906333333333334)
            (0.11013712,0.99065)
            (0.10035285,0.9906666666666667)
            (0.09143779,0.9906666666666667)
            (0.0833147,0.9907)
            (0.07591324,0.9907)
            (0.06916932,0.99075)
            (0.063024506,0.9907666666666667)
            (0.057425592,0.9907666666666667)
            (0.052324057,0.9907666666666667)
            (0.04767573,0.9907333333333334)
            (0.04344035,0.9907333333333334)
            (0.039581224,0.9907333333333334)
            (0.036064945,0.9907333333333334)
            (0.03286103,0.9907333333333334)
            (0.029941747,0.9907333333333334)
            (0.027281804,0.9907333333333334)
            (0.024858162,0.9907333333333334)
            (0.022649836,0.9907333333333334)
            (0.020637687,0.99075)
            (0.01880429,0.99075)
            (0.017133772,0.9907333333333334)
            (0.015611654,0.9907333333333334)
            (0.014224757,0.9907333333333334)
            (0.012961068,0.9907333333333334)
            (0.0118096415,0.9907333333333334)
            (0.010760506,0.9907333333333334)
            (0.009804571,0.99075)
            (0.00893356,0.99075)
            (0.008139927,0.99075)
            (0.0074167973,0.9907833333333333)
            (0.0067579127,0.9907833333333333)
            (0.006157558,0.9907666666666667)
            (0.0056105372,0.9907666666666667)
            (0.0051121125,0.99075)
            (0.004657966,0.99075)
            (0.004244165,0.9907333333333334)
            (0.003867125,0.9907333333333334)
            (0.00352358,0.9907333333333334)
            (0.0032105548,0.9907333333333334)
            (0.0029253378,0.9907333333333334)
            (0.0026654599,0.9907333333333334)
            (0.0024286676,0.9907333333333334)
            (0.0022129114,0.9907333333333334)
            (0.0020163225,0.9907333333333334)
            (0.0018371978,0.9907333333333334)
            (0.0016739861,0.9907333333333334)
            (0.0015252738,0.9907333333333334)
            (0.0013897725,0.9907333333333334)
            (0.001266309,0.9907333333333334)
            (0.0011538134,0.9907333333333334)
            (0.0010513118,0.9907333333333334)
            (0.00095791655,0.9907333333333334)
            (0.0008728179,0.9907333333333334)
            (0.00079527905,0.9907333333333334)
            (0.0007246287,0.9907333333333334)
            (0.0006602546,0.9907333333333334)
            (0.0006015994,0.9907333333333334)
            (0.00054815493,0.9907333333333334)
            (0.00049945834,0.9907333333333334)
            (0.0004550878,0.9907333333333334)
            (0.00041465904,0.9907333333333334)
            (0.00037782203,0.9907333333333334)
            (0.00034425734,0.9907333333333334)
            (0.00031367445,0.9907333333333334)
            (0.00028580846,0.9907333333333334)
            (0.00026041802,0.9907333333333334)
            (0.00023728318,0.9907333333333334)
            (0.0,0.9907166666666667)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (3.267148,0.9914666666666667)
            (2.9769034,0.99145)
            (2.7124434,0.99145)
            (2.4714775,0.99145)
            (2.2519183,0.9914666666666667)
            (2.0518641,0.99145)
            (1.869582,0.99145)
            (1.7034936,0.99145)
            (1.5521599,0.99145)
            (1.4142703,0.9914333333333334)
            (1.2886304,0.99145)
            (1.174152,0.99145)
            (1.0698435,0.9914166666666666)
            (0.9748016,0.9914333333333334)
            (0.8882029,0.9914333333333334)
            (0.80929744,0.9914666666666667)
            (0.73740166,0.9914333333333334)
            (0.67189294,0.99145)
            (0.61220384,0.9914333333333334)
            (0.5578173,0.9913666666666666)
            (0.50826234,0.9913166666666666)
            (0.46310973,0.9912)
            (0.4219683,0.9912166666666666)
            (0.38448182,0.9911833333333333)
            (0.35032552,0.9911)
            (0.31920356,0.9911)
            (0.2908464,0.9912)
            (0.2650084,0.9909833333333333)
            (0.24146578,0.9909)
            (0.22001463,0.9908166666666667)
            (0.20046914,0.9908)
            (0.18266001,0.9907333333333334)
            (0.166433,0.9905666666666667)
            (0.15164754,0.9905833333333334)
            (0.1381756,0.9905166666666667)
            (0.12590046,0.9905166666666667)
            (0.1147158,0.9904)
            (0.10452476,0.99035)
            (0.09523909,0.99035)
            (0.086778305,0.9904333333333334)
            (0.07906915,0.9902666666666666)
            (0.072044864,0.9902333333333333)
            (0.06564459,0.9897833333333333)
            (0.059812922,0.9900666666666667)
            (0.054499306,0.9901)
            (0.049657732,0.9902666666666666)
            (0.045246273,0.9903333333333333)
            (0.04122672,0.9903666666666666)
            (0.037564248,0.9904)
            (0.03422715,0.9904166666666666)
            (0.031186504,0.9904)
            (0.028415978,0.9904166666666666)
            (0.02589158,0.9904166666666666)
            (0.023591442,0.9903666666666666)
            (0.021495648,0.9903666666666666)
            (0.019586032,0.99035)
            (0.017846063,0.9903833333333333)
            (0.016260667,0.9903833333333333)
            (0.014816114,0.9903666666666666)
            (0.0134998895,0.9903666666666666)
            (0.012300597,0.9904)
            (0.011207845,0.9904)
            (0.010212176,0.9903666666666666)
            (0.009304953,0.99035)
            (0.008478327,0.9903833333333333)
            (0.007725135,0.99035)
            (0.007038855,0.9903833333333333)
            (0.0064135417,0.9903833333333333)
            (0.00584378,0.9903666666666666)
            (0.0053246347,0.99035)
            (0.0048516085,0.99035)
            (0.004420605,0.99035)
            (0.0040278905,0.99035)
            (0.0036700652,0.99035)
            (0.0033440266,0.9903333333333333)
            (0.0030469522,0.99035)
            (0.0027762693,0.9903666666666666)
            (0.002529633,0.99035)
            (0.0023049074,0.99035)
            (0.0021001457,0.99035)
            (0.0019135744,0.9903666666666666)
            (0.0017435777,0.9904)
            (0.0015886829,0.9904)
            (0.0014475493,0.9904)
            (0.001318953,0.9904)
            (0.0012017807,0.9904)
            (0.0010950178,0.9904)
            (0.0009977394,0.9904)
            (0.0009091029,0.9903833333333333)
            (0.0008283407,0.9903833333333333)
            (0.0007547531,0.9903833333333333)
            (0.0006877029,0.9903833333333333)
            (0.00062660925,0.9903833333333333)
            (0.000570943,0.9903666666666666)
            (0.00052022224,0.9903666666666666)
            (0.00047400707,0.99035)
            (0.00043189758,0.99035)
            (0.00039352896,0.99035)
            (0.0003585689,0.99035)
            (0.00032671462,0.99035)
            (0.0,0.99035)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (5.626837,0.9861166666666666)
            (5.1269636,0.9861166666666666)
            (4.671499,0.9861)
            (4.2564955,0.9861166666666666)
            (3.8783603,0.9861166666666666)
            (3.5338173,0.9861333333333333)
            (3.219883,0.9861166666666666)
            (2.9338374,0.9861333333333333)
            (2.6732035,0.9861333333333333)
            (2.4357233,0.9861166666666666)
            (2.2193403,0.9861333333333333)
            (2.0221803,0.9861166666666666)
            (1.8425353,0.9861333333333333)
            (1.6788496,0.9861666666666666)
            (1.5297053,0.98615)
            (1.3938104,0.9861666666666666)
            (1.2699882,0.9861666666666666)
            (1.1571659,0.98615)
            (1.0543665,0.9860833333333333)
            (0.96069944,0.9860833333333333)
            (0.8753536,0.9860833333333333)
            (0.79758954,0.9862166666666666)
            (0.7267339,0.9861666666666666)
            (0.66217285,0.9861)
            (0.60334724,0.9861166666666666)
            (0.5497475,0.9861)
            (0.5009095,0.98595)
            (0.45641008,0.9859666666666667)
            (0.41586387,0.9856833333333334)
            (0.37891966,0.9855833333333334)
            (0.3452575,0.9854333333333334)
            (0.31458575,0.9852333333333333)
            (0.28663886,0.9850166666666667)
            (0.26117462,0.9846833333333334)
            (0.23797259,0.9844166666666667)
            (0.21683177,0.9840333333333333)
            (0.19756903,0.9840166666666667)
            (0.18001755,0.9842166666666666)
            (0.16402528,0.9843833333333334)
            (0.14945373,0.9844333333333334)
            (0.13617668,0.98435)
            (0.124079116,0.9842666666666666)
            (0.113056265,0.9842166666666666)
            (0.10301265,0.9842166666666666)
            (0.09386129,0.9841333333333333)
            (0.08552293,0.98405)
            (0.0779253,0.9840333333333333)
            (0.07100263,0.9839833333333333)
            (0.06469495,0.9839166666666667)
            (0.058947623,0.9837166666666667)
            (0.05371089,0.9836166666666667)
            (0.048939362,0.9835166666666667)
            (0.04459172,0.9835)
            (0.04063031,0.9833833333333334)
            (0.037020825,0.98335)
            (0.033732004,0.9831333333333333)
            (0.030735344,0.9830666666666666)
            (0.0280049,0.9830666666666666)
            (0.02551702,0.9830666666666666)
            (0.023250163,0.9829666666666667)
            (0.021184681,0.9829)
            (0.019302692,0.9827833333333333)
            (0.017587893,0.9826833333333334)
            (0.016025431,0.9825833333333334)
            (0.014601776,0.9825)
            (0.013304594,0.9824166666666667)
            (0.012122655,0.9824)
            (0.011045712,0.98235)
            (0.010064441,0.9822666666666666)
            (0.009170343,0.9822333333333333)
            (0.008355674,0.98225)
            (0.0076133795,0.9822)
            (0.0069370274,0.9821833333333333)
            (0.0063207606,0.98215)
            (0.005759241,0.9821333333333333)
            (0.005247606,0.9820666666666666)
            (0.004781425,0.9820833333333333)
            (0.004356656,0.982)
            (0.003969623,0.982)
            (0.0036169724,0.9819666666666667)
            (0.0032956502,0.9819833333333333)
            (0.0030028736,0.9819666666666667)
            (0.0027361065,0.9819333333333333)
            (0.0024930383,0.9819833333333333)
            (0.0022715635,0.982)
            (0.0020697648,0.982)
            (0.0018858926,0.982)
            (0.001718355,0.9819833333333333)
            (0.001565701,0.9819666666666667)
            (0.0014266083,0.98195)
            (0.0012998723,0.9819666666666667)
            (0.0011843952,0.98195)
            (0.0010791768,0.98195)
            (0.0009833056,0.9819666666666667)
            (0.0008959514,0.9819666666666667)
            (0.0008163579,0.9819666666666667)
            (0.0007438349,0.9819666666666667)
            (0.00067775464,0.9819666666666667)
            (0.00061754475,0.98195)
            (0.00056268374,0.98195)
            (0.0,0.9819333333333333)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.7099693,0.99465)
            (2.469223,0.99465)
            (2.249864,0.99465)
            (2.0499923,0.9946333333333334)
            (1.8678768,0.9946333333333334)
            (1.7019396,0.9946333333333334)
            (1.550744,0.99465)
            (1.4129802,0.99465)
            (1.287455,0.9946166666666667)
            (1.173081,0.9946166666666667)
            (1.0688677,0.99465)
            (0.9739125,0.9946833333333334)
            (0.88739276,0.9946666666666667)
            (0.80855924,0.99465)
            (0.7367291,0.99465)
            (0.6712801,0.9946166666666667)
            (0.6116454,0.9946333333333334)
            (0.55730855,0.99455)
            (0.5077988,0.99455)
            (0.46268734,0.9945)
            (0.42158347,0.9944)
            (0.38413116,0.9944333333333333)
            (0.350006,0.9944)
            (0.31891245,0.9943833333333333)
            (0.29058117,0.9942666666666666)
            (0.26476672,0.9941666666666666)
            (0.24124558,0.9941166666666666)
            (0.21981397,0.9940333333333333)
            (0.2002863,0.994)
            (0.18249343,0.99395)
            (0.16628121,0.9937833333333334)
            (0.15150926,0.9937166666666667)
            (0.13804959,0.9937333333333334)
            (0.12578563,0.99355)
            (0.11461121,0.9935333333333334)
            (0.10442945,0.9935333333333334)
            (0.09515223,0.9935)
            (0.08669916,0.9933666666666666)
            (0.078997046,0.9932666666666666)
            (0.07197918,0.99325)
            (0.06558474,0.9931333333333333)
            (0.059758373,0.9931)
            (0.0544496,0.9930666666666667)
            (0.049612455,0.9930333333333333)
            (0.04520502,0.993)
            (0.041189127,0.9929833333333333)
            (0.037529998,0.993)
            (0.034195933,0.99295)
            (0.03115807,0.9929833333333333)
            (0.02839007,0.9929333333333333)
            (0.025867973,0.9929166666666667)
            (0.023569932,0.9928666666666667)
            (0.021476049,0.9928333333333333)
            (0.019568175,0.9928)
            (0.01782979,0.9927666666666667)
            (0.01624584,0.9927666666666667)
            (0.014802605,0.9927666666666667)
            (0.013487581,0.99275)
            (0.012289381,0.9927)
            (0.011197631,0.9926833333333334)
            (0.010202864,0.9926666666666667)
            (0.009296469,0.9926833333333334)
            (0.008470596,0.9926833333333334)
            (0.0077180914,0.9926833333333334)
            (0.007032437,0.9926833333333334)
            (0.0064076944,0.9926666666666667)
            (0.005838452,0.99265)
            (0.0053197797,0.99265)
            (0.0048471875,0.99265)
            (0.0044165766,0.9926333333333334)
            (0.0040242197,0.9926166666666667)
            (0.003666719,0.9925666666666667)
            (0.0033409775,0.9925666666666667)
            (0.003044174,0.99255)
            (0.002773738,0.99255)
            (0.0025273266,0.99255)
            (0.002302806,0.9925333333333334)
            (0.0020982318,0.9925333333333334)
            (0.0019118305,0.9925333333333334)
            (0.0017419887,0.9925166666666667)
            (0.0015872351,0.9925)
            (0.0014462294,0.9925)
            (0.0013177504,0.9925)
            (0.001200685,0.9924833333333334)
            (0.0010940194,0.9924833333333334)
            (0.0009968297,0.9924833333333334)
            (0.00090827444,0.9924833333333334)
            (0.0008275858,0.9924833333333334)
            (0.00075406535,0.9924833333333334)
            (0.00068707624,0.9924833333333334)
            (0.00062603824,0.9924833333333334)
            (0.0005704227,0.9924833333333334)
            (0.0005197479,0.9924833333333334)
            (0.0004735749,0.9924833333333334)
            (0.00043150378,0.9924833333333334)
            (0.00039317034,0.9924833333333334)
            (0.00035824216,0.9924833333333334)
            (0.0003264169,0.9924833333333334)
            (0.0002974189,0.9924833333333334)
            (0.00027099703,0.9924833333333334)
            (0.0,0.9924666666666667)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.2640972,0.99655)
            (2.062961,0.99655)
            (1.8796933,0.99655)
            (1.7127064,0.99655)
            (1.5605544,0.99655)
            (1.4219191,0.99655)
            (1.2955997,0.99655)
            (1.1805022,0.99655)
            (1.0756296,0.99655)
            (0.98007363,0.9965333333333334)
            (0.89300656,0.9965333333333334)
            (0.81367433,0.9965)
            (0.74138975,0.9964666666666666)
            (0.67552674,0.9964666666666666)
            (0.61551476,0.99645)
            (0.56083417,0.9964333333333333)
            (0.5110112,0.9964333333333333)
            (0.46561435,0.99645)
            (0.42425045,0.99645)
            (0.38656121,0.9964666666666666)
            (0.35222018,0.99645)
            (0.3209299,0.99645)
            (0.29241937,0.9964166666666666)
            (0.26644164,0.9964166666666666)
            (0.2427717,0.9964166666666666)
            (0.22120455,0.9964333333333333)
            (0.20155333,0.99645)
            (0.18364787,0.9964166666666666)
            (0.16733313,0.9964)
            (0.1524677,0.9963666666666666)
            (0.1389229,0.9963666666666666)
            (0.12658137,0.9963666666666666)
            (0.11533622,0.99635)
            (0.10509007,0.99635)
            (0.09575417,0.99635)
            (0.087247625,0.9963166666666666)
            (0.079496786,0.9963)
            (0.07243451,0.9962833333333333)
            (0.06599962,0.9962833333333333)
            (0.060136393,0.9962833333333333)
            (0.054794054,0.9963166666666666)
            (0.049926296,0.9963333333333333)
            (0.04549098,0.9963166666666666)
            (0.041449685,0.99635)
            (0.037767407,0.99635)
            (0.03441226,0.99635)
            (0.03135517,0.9963666666666666)
            (0.028569661,0.99635)
            (0.02603161,0.9963333333333333)
            (0.023719031,0.99635)
            (0.021611903,0.99635)
            (0.01969196,0.9963333333333333)
            (0.017942576,0.9963333333333333)
            (0.016348613,0.99635)
            (0.014896248,0.9963333333333333)
            (0.013572905,0.9963333333333333)
            (0.012367125,0.9963333333333333)
            (0.011268463,0.9963333333333333)
            (0.010267403,0.9963333333333333)
            (0.009355275,0.9963166666666666)
            (0.008524178,0.9963166666666666)
            (0.007766913,0.9963166666666666)
            (0.0070769214,0.9963166666666666)
            (0.00644823,0.9963166666666666)
            (0.0058753868,0.9963333333333333)
            (0.005353433,0.9963333333333333)
            (0.0048778486,0.9963333333333333)
            (0.004444514,0.9963333333333333)
            (0.0040496755,0.9963166666666666)
            (0.003689913,0.9963166666666666)
            (0.0033621113,0.9963166666666666)
            (0.0030634305,0.9963166666666666)
            (0.0027912837,0.9963166666666666)
            (0.0025433148,0.9963166666666666)
            (0.0023173736,0.9963166666666666)
            (0.0021115043,0.9963166666666666)
            (0.0019239241,0.9963166666666666)
            (0.0017530079,0.9963166666666666)
            (0.0015972754,0.9963166666666666)
            (0.0014553778,0.9963166666666666)
            (0.001326086,0.9963166666666666)
            (0.0012082801,0.9963166666666666)
            (0.0011009397,0.9963166666666666)
            (0.0010031352,0.9963166666666666)
            (0.0009140199,0.9963166666666666)
            (0.00083282084,0.9963166666666666)
            (0.0007588353,0.9963166666666666)
            (0.0006914224,0.9963166666666666)
            (0.0006299983,0.9963166666666666)
            (0.000574031,0.9963166666666666)
            (0.0005230356,0.9963333333333333)
            (0.00047657054,0.9963333333333333)
            (0.0004342333,0.9963333333333333)
            (0.0003956572,0.9963333333333333)
            (0.00036050827,0.9963333333333333)
            (0.0003284817,0.9963333333333333)
            (0.00029930027,0.9963333333333333)
            (0.00027271124,0.9963333333333333)
            (0.0002484843,0.9963333333333333)
            (0.00022640964,0.9963333333333333)
            (0.0,0.9963333333333333)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.246211,0.9979)
            (2.0466638,0.9979)
            (1.8648438,0.9979)
            (1.6991763,0.9979)
            (1.5482261,0.9979)
            (1.410686,0.9979)
            (1.2853645,0.9979)
            (1.1711763,0.9979166666666667)
            (1.0671322,0.9979333333333333)
            (0.97233117,0.9979333333333333)
            (0.88595194,0.9979333333333333)
            (0.80724645,0.9979333333333333)
            (0.7355329,0.9979333333333333)
            (0.67019016,0.99795)
            (0.6106523,0.9979666666666667)
            (0.55640364,0.9980166666666667)
            (0.5069743,0.9980166666666667)
            (0.4619361,0.9980166666666667)
            (0.42089894,0.9980333333333333)
            (0.38350743,0.9979833333333333)
            (0.3494377,0.9979833333333333)
            (0.31839463,0.99795)
            (0.29010934,0.9978833333333333)
            (0.2643368,0.9979166666666667)
            (0.24085386,0.99795)
            (0.21945706,0.9978666666666667)
            (0.19996111,0.9978833333333333)
            (0.18219711,0.9978666666666667)
            (0.16601123,0.9978666666666667)
            (0.15126324,0.9978666666666667)
            (0.13782543,0.99785)
            (0.12558138,0.99785)
            (0.11442511,0.99785)
            (0.10425989,0.99785)
            (0.09499773,0.9978333333333333)
            (0.08655839,0.9978333333333333)
            (0.07886878,0.9978)
            (0.0718623,0.9977833333333334)
            (0.06547825,0.9978)
            (0.05966134,0.9977833333333334)
            (0.054361187,0.99775)
            (0.0495319,0.9977333333333334)
            (0.04513162,0.9977)
            (0.04112225,0.9977)
            (0.03746906,0.9976833333333334)
            (0.034140408,0.9976666666666667)
            (0.031107476,0.99765)
            (0.028343972,0.99765)
            (0.02582597,0.9976333333333334)
            (0.02353166,0.9976333333333334)
            (0.021441173,0.9976333333333334)
            (0.019536402,0.9976166666666667)
            (0.01780084,0.9976166666666667)
            (0.016219461,0.9976333333333334)
            (0.014778569,0.9976166666666667)
            (0.013465681,0.9976166666666667)
            (0.012269426,0.9976166666666667)
            (0.011179443,0.9976)
            (0.010186297,0.9976)
            (0.0092813745,0.9976)
            (0.008456842,0.9976)
            (0.007705559,0.9976)
            (0.0070210183,0.9976)
            (0.00639729,0.9976)
            (0.005828972,0.9976166666666667)
            (0.0053111417,0.9976166666666667)
            (0.0048393146,0.9976166666666667)
            (0.004409405,0.9976166666666667)
            (0.0040176855,0.9976166666666667)
            (0.003660765,0.9976166666666667)
            (0.0033355528,0.9976166666666667)
            (0.0030392313,0.9976333333333334)
            (0.0027692341,0.9976333333333334)
            (0.002523223,0.9976333333333334)
            (0.0022990666,0.9976333333333334)
            (0.0020948239,0.9976333333333334)
            (0.0019087262,0.9976333333333334)
            (0.0017391602,0.9976333333333334)
            (0.0015846579,0.9976333333333334)
            (0.0014438812,0.9976333333333334)
            (0.0013156107,0.9976333333333334)
            (0.0011987354,0.9976333333333334)
            (0.001092243,0.9976333333333334)
            (0.0009952111,0.9976333333333334)
            (0.0009067992,0.9976333333333334)
            (0.0008262417,0.9976333333333334)
            (0.00075284095,0.9976333333333334)
            (0.0006859606,0.9976333333333334)
            (0.0006250217,0.9976333333333334)
            (0.0005694965,0.9976333333333334)
            (0.00051890395,0.9976333333333334)
            (0.00047280593,0.9976333333333334)
            (0.00043080313,0.9976333333333334)
            (0.00039253174,0.9976333333333334)
            (0.0003576603,0.9976333333333334)
            (0.00032588688,0.9976333333333334)
            (0.00029693596,0.9976333333333334)
            (0.00027055698,0.9976333333333334)
            (0.00024652143,0.9976333333333334)
            (0.00022462114,0.9976333333333334)
            (0.0,0.9976333333333334)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (5.47675,0.9984166666666666)
            (4.99021,0.9984166666666666)
            (4.546894,0.9984)
            (4.14296,0.9984)
            (3.7749114,0.9984)
            (3.4395585,0.9984)
            (3.1339974,0.9984)
            (2.8555818,0.9984)
            (2.6018999,0.9984166666666666)
            (2.3707542,0.9984)
            (2.160143,0.9984)
            (1.9682418,0.9984)
            (1.7933886,0.9983833333333333)
            (1.634069,0.9983833333333333)
            (1.4889028,0.9983833333333333)
            (1.3566327,0.9983833333333333)
            (1.2361132,0.9983833333333333)
            (1.1263003,0.9983833333333333)
            (1.0262429,0.9983833333333333)
            (0.9350743,0.9983666666666666)
            (0.8520049,0.99835)
            (0.7763151,0.9983166666666666)
            (0.7073494,0.9982666666666666)
            (0.64451045,0.9982333333333333)
            (0.5872539,0.99825)
            (0.5350839,0.9981333333333333)
            (0.48754853,0.9979833333333333)
            (0.44423604,0.9979833333333333)
            (0.40477133,0.9979)
            (0.36881256,0.9979166666666667)
            (0.33604828,0.9978833333333333)
            (0.3061947,0.9978666666666667)
            (0.2789932,0.9978)
            (0.2542082,0.9976833333333334)
            (0.23162505,0.9975833333333334)
            (0.2110481,0.9975333333333334)
            (0.19229919,0.9975)
            (0.17521584,0.9974333333333333)
            (0.15965016,0.9973666666666666)
            (0.14546728,0.9973166666666666)
            (0.13254437,0.9973166666666666)
            (0.12076949,0.9972666666666666)
            (0.11004066,0.9972333333333333)
            (0.100264944,0.9971666666666666)
            (0.0913577,0.9971333333333333)
            (0.08324173,0.9971333333333333)
            (0.07584676,0.9971)
            (0.06910874,0.9971)
            (0.062969305,0.99705)
            (0.057375297,0.99705)
            (0.05227823,0.99705)
            (0.047633976,0.9970666666666667)
            (0.043402303,0.9970166666666667)
            (0.03954656,0.9969833333333333)
            (0.03603336,0.99695)
            (0.032832254,0.9969166666666667)
            (0.029915525,0.9968833333333333)
            (0.02725791,0.9968833333333333)
            (0.024836399,0.9968666666666667)
            (0.022629999,0.99685)
            (0.020619612,0.99685)
            (0.018787822,0.9968333333333333)
            (0.017118761,0.9968333333333333)
            (0.015597978,0.9968333333333333)
            (0.014212295,0.9968333333333333)
            (0.0129497135,0.9968166666666667)
            (0.011799302,0.9968166666666667)
            (0.0107510835,0.9968166666666667)
            (0.009795987,0.9968166666666667)
            (0.008925738,0.9968166666666667)
            (0.0081327995,0.9968166666666667)
            (0.0074103037,0.9967833333333334)
            (0.0067519923,0.9967833333333334)
            (0.0061521637,0.9967833333333334)
            (0.005605622,0.9968)
            (0.0051076366,0.9968)
            (0.004653888,0.9968)
            (0.004240449,0.9968)
            (0.003863739,0.9968)
            (0.0035204948,0.9968)
            (0.0032077436,0.9968)
            (0.0029227764,0.9967833333333334)
            (0.0026631248,0.9967833333333334)
            (0.00242654,0.9967833333333334)
            (0.0022109728,0.9967833333333334)
            (0.002014557,0.9967833333333334)
            (0.0018355892,0.9967833333333334)
            (0.0016725204,0.9967833333333334)
            (0.0015239383,0.9967833333333334)
            (0.0013885557,0.9968)
            (0.0012652002,0.9968)
            (0.0011528032,0.9967833333333334)
            (0.0010503914,0.9967833333333334)
            (0.00095707737,0.9967833333333334)
            (0.0008720532,0.9967833333333334)
            (0.00079458277,0.9967833333333334)
            (0.0007239942,0.9967833333333334)
            (0.0006596765,0.9967833333333334)
            (0.0006010726,0.9967833333333334)
            (0.00054767495,0.9967833333333334)
            (0.0,0.9968)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.408804,0.9969166666666667)
            (2.1948125,0.9969166666666667)
            (1.9998314,0.99695)
            (1.8221718,0.9969666666666667)
            (1.6602951,0.99695)
            (1.5127991,0.99695)
            (1.3784063,0.99695)
            (1.2559524,0.99695)
            (1.144377,0.99695)
            (1.0427138,0.99695)
            (0.95008194,0.9969333333333333)
            (0.86567926,0.9969333333333333)
            (0.7887747,0.9969333333333333)
            (0.71870214,0.99695)
            (0.65485466,0.9969833333333333)
            (0.59667915,0.997)
            (0.5436718,0.9969833333333333)
            (0.49537352,0.9969833333333333)
            (0.4513659,0.9969666666666667)
            (0.41126776,0.997)
            (0.3747319,0.9969833333333333)
            (0.34144172,0.9969833333333333)
            (0.311109,0.9969833333333333)
            (0.28347093,0.99695)
            (0.25828815,0.9969166666666667)
            (0.23534253,0.9968666666666667)
            (0.21443537,0.99685)
            (0.19538552,0.9968333333333333)
            (0.17802799,0.9968166666666667)
            (0.16221249,0.9968166666666667)
            (0.14780197,0.9968166666666667)
            (0.13467164,0.9968166666666667)
            (0.122707784,0.9968166666666667)
            (0.11180678,0.9968)
            (0.10187417,0.99675)
            (0.092823945,0.9967833333333334)
            (0.08457772,0.9967333333333334)
            (0.07706406,0.9966666666666667)
            (0.070217915,0.9966833333333334)
            (0.063979946,0.9966833333333334)
            (0.058296144,0.99665)
            (0.05311727,0.9966333333333334)
            (0.048398476,0.99665)
            (0.0440989,0.9966666666666667)
            (0.04018127,0.9966666666666667)
            (0.036611676,0.9966666666666667)
            (0.033359192,0.9966666666666667)
            (0.030395653,0.9966666666666667)
            (0.027695393,0.9966666666666667)
            (0.025235008,0.9966666666666667)
            (0.0229932,0.9966666666666667)
            (0.020950546,0.9966666666666667)
            (0.01908936,0.9966666666666667)
            (0.017393509,0.9966666666666667)
            (0.015848318,0.9966666666666667)
            (0.014440402,0.99665)
            (0.013157557,0.99665)
            (0.011988675,0.99665)
            (0.010923633,0.99665)
            (0.009953207,0.99665)
            (0.009068992,0.99665)
            (0.008263327,0.99665)
            (0.0075292354,0.99665)
            (0.0068603586,0.99665)
            (0.006250903,0.99665)
            (0.005695592,0.99665)
            (0.0051896116,0.9966333333333334)
            (0.0047285804,0.9966333333333334)
            (0.004308506,0.9966333333333334)
            (0.00392575,0.9966333333333334)
            (0.003576997,0.9966333333333334)
            (0.0032592262,0.9966333333333334)
            (0.0029696855,0.9966333333333334)
            (0.0027058667,0.9966333333333334)
            (0.002465485,0.9966333333333334)
            (0.002246459,0.9966333333333334)
            (0.0020468896,0.9966333333333334)
            (0.0018650495,0.9966333333333334)
            (0.0016993636,0.9966333333333334)
            (0.0015483967,0.9966333333333334)
            (0.0014108414,0.9966333333333334)
            (0.001285506,0.9966333333333334)
            (0.0011713051,0.9966333333333334)
            (0.0010672496,0.9966333333333334)
            (0.000972438,0.9966333333333334)
            (0.0008860497,0.9966333333333334)
            (0.0008073354,0.9966333333333334)
            (0.0007356139,0.9966333333333334)
            (0.000670264,0.9966333333333334)
            (0.00061071955,0.9966333333333334)
            (0.0005564649,0.9966333333333334)
            (0.00050703005,0.9966333333333334)
            (0.00046198687,0.9966333333333334)
            (0.0004209452,0.9966333333333334)
            (0.00038354957,0.9966333333333334)
            (0.00034947623,0.9966333333333334)
            (0.00031842972,0.9966333333333334)
            (0.0002901413,0.9966333333333334)
            (0.00026436592,0.9966333333333334)
            (0.00024088037,0.9966333333333334)
            (0.0,0.9966333333333334)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (6.052171,0.9982666666666666)
            (5.5145125,0.9982666666666666)
            (5.024619,0.9982666666666666)
            (4.578245,0.9982666666666666)
            (4.171527,0.9982666666666666)
            (3.8009398,0.9982833333333333)
            (3.463275,0.9982833333333333)
            (3.155607,0.9982833333333333)
            (2.8752716,0.9982833333333333)
            (2.6198406,0.9982833333333333)
            (2.3871012,0.9982666666666666)
            (2.1750376,0.9982666666666666)
            (1.9818132,0.99825)
            (1.8057544,0.99825)
            (1.6453362,0.9982333333333333)
            (1.4991691,0.9982333333333333)
            (1.3659871,0.9982166666666666)
            (1.2446365,0.9982333333333333)
            (1.1340665,0.9982166666666666)
            (1.0333191,0.9982333333333333)
            (0.9415219,0.9982166666666666)
            (0.85787964,0.9982333333333333)
            (0.781668,0.9982)
            (0.71222675,0.9982)
            (0.6489545,0.9982)
            (0.59130317,0.9981333333333333)
            (0.5387734,0.9981333333333333)
            (0.49091026,0.9980333333333333)
            (0.44729915,0.99805)
            (0.40756235,0.99795)
            (0.37135562,0.99775)
            (0.3383654,0.9977166666666667)
            (0.30830598,0.9975833333333334)
            (0.2809169,0.9974833333333334)
            (0.25596103,0.9973333333333333)
            (0.23322216,0.9971666666666666)
            (0.21250336,0.9970833333333333)
            (0.19362514,0.9970166666666667)
            (0.17642403,0.9968833333333333)
            (0.16075099,0.9967666666666667)
            (0.14647031,0.9967)
            (0.13345829,0.9966333333333334)
            (0.121602245,0.9966)
            (0.11079943,0.9965333333333334)
            (0.100956306,0.9963666666666666)
            (0.091987625,0.9967833333333334)
            (0.083815694,0.9968666666666667)
            (0.07636975,0.9968833333333333)
            (0.06958527,0.9967833333333334)
            (0.0634035,0.9967333333333334)
            (0.057770908,0.9967166666666667)
            (0.05263871,0.9966833333333334)
            (0.047962427,0.9966166666666667)
            (0.043701578,0.9965833333333334)
            (0.039819248,0.9966333333333334)
            (0.036281813,0.9965333333333334)
            (0.033058643,0.9964833333333334)
            (0.030121803,0.9964666666666666)
            (0.027445864,0.99635)
            (0.025007647,0.99625)
            (0.022786042,0.9961666666666666)
            (0.020761792,0.9961)
            (0.01891737,0.99605)
            (0.017236803,0.9960666666666667)
            (0.015705531,0.9960333333333333)
            (0.014310295,0.9961)
            (0.013039007,0.9960666666666667)
            (0.011880662,0.99605)
            (0.010825217,0.9960333333333333)
            (0.009863533,0.9960166666666667)
            (0.008987284,0.9959666666666667)
            (0.008188878,0.9959833333333333)
            (0.0074614002,0.9959833333333333)
            (0.0067985496,0.9959666666666667)
            (0.006194585,0.99595)
            (0.005644275,0.9959333333333333)
            (0.0051428555,0.9959333333333333)
            (0.004685978,0.9959333333333333)
            (0.0042696884,0.9959166666666667)
            (0.003890381,0.9959333333333333)
            (0.00354477,0.9959)
            (0.003229862,0.9959166666666667)
            (0.00294293,0.9959166666666667)
            (0.0026814882,0.9959166666666667)
            (0.002443272,0.9959166666666667)
            (0.0022262183,0.9959166666666667)
            (0.002028448,0.9959166666666667)
            (0.0018482462,0.9959)
            (0.0016840531,0.9958833333333333)
            (0.0015344464,0.9958833333333333)
            (0.0013981303,0.9958833333333333)
            (0.0012739243,0.9958833333333333)
            (0.0011607523,0.9958666666666667)
            (0.0010576341,0.9958666666666667)
            (0.0009636768,0.9958666666666667)
            (0.00087806676,0.9958666666666667)
            (0.00080006174,0.9958666666666667)
            (0.0007289864,0.9958666666666667)
            (0.0006642252,0.9958666666666667)
            (0.00060521724,0.9958666666666667)
            (0.0,0.99585)
        }
        ;
    \addplot+[no marks]
        coordinates {
            (2.8910189,0.9981)
            (2.634189,0.9981)
            (2.4001749,0.9981)
            (2.18695,0.9981)
            (1.9926672,0.9981)
            (1.8156441,0.9981)
            (1.6543474,0.9981)
            (1.5073798,0.9981)
            (1.3734683,0.9981)
            (1.2514532,0.9980833333333333)
            (1.1402775,0.9980833333333333)
            (1.0389783,0.9980833333333333)
            (0.9466784,0.9981)
            (0.8625781,0.9981)
            (0.78594905,0.9981)
            (0.7161275,0.9981)
            (0.6525087,0.9981333333333333)
            (0.5945416,0.9981166666666667)
            (0.5417242,0.9980833333333333)
            (0.4935989,0.9981)
            (0.44974893,0.9981166666666667)
            (0.40979448,0.9981333333333333)
            (0.37338948,0.9981166666666667)
            (0.3402186,0.99805)
            (0.3099945,0.9979666666666667)
            (0.28245544,0.9979833333333333)
            (0.25736287,0.9979166666666667)
            (0.23449945,0.9978166666666667)
            (0.21366718,0.99775)
            (0.19468558,0.99775)
            (0.17739025,0.9977333333333334)
            (0.16163139,0.9976833333333334)
            (0.14727251,0.9976)
            (0.13418922,0.9976)
            (0.122268215,0.9975)
            (0.11140624,0.99745)
            (0.10150923,0.9973833333333333)
            (0.092491426,0.9973166666666666)
            (0.08427474,0.99735)
            (0.076788,0.9972833333333333)
            (0.06996636,0.9972166666666666)
            (0.06375076,0.99725)
            (0.05808731,0.9972833333333333)
            (0.05292699,0.99725)
            (0.0482251,0.9972166666666666)
            (0.043940924,0.9972)
            (0.040037334,0.99725)
            (0.036480524,0.9972833333333333)
            (0.033239692,0.9973166666666666)
            (0.030286768,0.9973833333333333)
            (0.027596181,0.99735)
            (0.02514461,0.9973666666666666)
            (0.022910833,0.9973666666666666)
            (0.020875495,0.9973666666666666)
            (0.019020973,0.9973833333333333)
            (0.017331202,0.9973833333333333)
            (0.015791545,0.9973666666666666)
            (0.014388674,0.9974)
            (0.013110423,0.9973666666666666)
            (0.011945728,0.9973666666666666)
            (0.010884503,0.9973666666666666)
            (0.009917553,0.9973666666666666)
            (0.009036504,0.99735)
            (0.008233726,0.99735)
            (0.007502264,0.99735)
            (0.006835783,0.99735)
            (0.0062285136,0.9973666666666666)
            (0.005675189,0.99735)
            (0.005171021,0.99735)
            (0.0047116415,0.9973333333333333)
            (0.004293072,0.9973333333333333)
            (0.003911687,0.9973333333333333)
            (0.0035641834,0.9973333333333333)
            (0.003247551,0.9973333333333333)
            (0.0029590474,0.9973333333333333)
            (0.0026961737,0.9973333333333333)
            (0.002456654,0.9973)
            (0.0022384115,0.9973)
            (0.002039557,0.9973)
            (0.0018583684,0.9973)
            (0.001693276,0.9973)
            (0.0015428499,0.9973)
            (0.0014057874,0.9973)
            (0.001280901,0.9973)
            (0.0011671092,0.9973)
            (0.001063427,0.9973)
            (0.00096895493,0.9973)
            (0.00088287564,0.9973)
            (0.0008044434,0.9973)
            (0.0007329788,0.9973)
            (0.00066786294,0.9973)
            (0.0006085318,0.9973)
            (0.0005544715,0.9973)
            (0.00050521374,0.9973)
            (0.0004603319,0.9973)
            (0.00041943748,0.9973)
            (0.0003821758,0.9973)
            (0.00034822433,0.9973)
            (0.00031728903,0.9973)
            (0.00028910194,0.9973)
            (0.0,0.9973)
        }
        ;
\end{axis}
\end{tikzpicture}

    \end{tabular}
